The Solar Neighborhood. XXXIX. Parallax Results from the CTIOPI and NOFS Programs: 50 New Members of the 25 Parsec White Dwarf Sample

We present 114 trigonometric parallaxes for 107 nearby white dwarf (WD) systems from both the Cerro Tololo Inter-American Observatory Parallax Investigation (CTIOPI) and the U. S. Naval Observatory Flagstaff Station (NOFS) parallax programs. Of these, 76 parallaxes for 69 systems were measured by the CTIOPI program and 38 parallaxes for as many systems were measured by the NOFS program. A total of 50 systems are confirmed to be within the 25 pc horizon of interest. Coupled with a spectroscopic confirmation of a common proper motion companion to a Hipparcos star within 25 pc as well as confirmation parallax determinations for two WD systems included in the recently released Tycho Gaia Astrometric Solution (TGAS) catalog, we add 53 new systems to the 25 pc WD sample $-$ a 42% increase. Our sample presented here includes four strong candidate halo systems, a new metal-rich DAZ WD, a confirmation of a recently discovered nearby short-period (P = 2.85 hr) double degenerate, a WD with a new astrometric pertubation (long period, unconstrained with our data), and a new triple system where the WD companion main-sequence star has an astrometric perturbation (P $\sim$ 1.6 yr).

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Photometric Results
\label{tab:pht}}
\tablehead{
  \colhead{}                                 &
  \colhead{Alternate}                        &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{$\sigma$}                         &
  \colhead{No. of}                           &
  \colhead{No. of}                           &
  \multicolumn{2}{c}{}                       &
  \multicolumn{2}{c}{}                       &
  \multicolumn{2}{c}{}                       &
  \colhead{}                                \\

  \colhead{Name}                             &
  \colhead{Name}                             &
  \colhead{$B_{\rm J}$}                      &
  \colhead{$N_{\rm B}$}                      &
  \colhead{$V_{\rm J}$}                      &
  \colhead{$N_{\rm V}$}                      &
  \colhead{$R_{\rm KC}$}                     &
  \colhead{$N_{\rm R}$}                      &
  \colhead{$I_{\rm KC}$}                     &
  \colhead{$N_{\rm I}$}                      &
  \colhead{$\pi$ Filter}                     &
  \colhead{(mag)}                            &
  \colhead{Nights}                           &
  \colhead{Frames}                           &
  \multicolumn{2}{c}{$J_{\rm 2M}$}           &
  \multicolumn{2}{c}{$H_{\rm 2M}$}           &
  \multicolumn{2}{c}{$K_{\rm S_{\rm 2M}}$}   &
  \colhead{Notes}                           \\

  \colhead{(1)}                              &
  \colhead{(2)}                              &
  \colhead{(3)}                              &
  \colhead{(4)}                              &
  \colhead{(5)}                              &
  \colhead{(6)}                              &
  \colhead{(7)}                              &
  \colhead{(8)}                              &
  \colhead{(9)}                              &
  \colhead{(10)}                             &
  \colhead{(11)}                             &
  \colhead{(12)}                             &
  \colhead{(13)}                             &
  \colhead{(14)}                             &
  \multicolumn{2}{c}{(15)}                   &
  \multicolumn{2}{c}{(16)}                   &
  \multicolumn{2}{c}{(17)}                   &
  \colhead{(18)}}

\startdata
WD2359$-$434    & LHS 1005           & \nodata &\nodata&  12.97  &   3   &  12.82  &   3   &  12.66  &   3   &    R    &  0.007  &   23    &   142   &  12.60  &   0.03   &  12.43  &   0.02   &  12.45  &   0.02   & \tablenotemark{a}   \\ 
WD0000$-$345    & LHS 1008           &  15.42  &   2   &  15.03  &   4   &  14.73  &   4   &  14.43  &   4   &    R    &  0.007  &   14    &    61   &  14.12  &   0.02   &  14.02  &   0.04   &  13.92  &   0.06   &    \\ 
WD0008$+$424    & GD 5               & \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata & \nodata & \nodata & \nodata &  14.54  &   0.03   &  14.35  &   0.04   &  14.39  &   0.06   &    \\
WD0011$-$721    & LP 50$-$73         & \nodata &\nodata&  15.17  &   3   &  14.87  &   3   &  14.55  &   3   &    R    &  0.006  &   13    &    66   &  14.21  &   0.03   &  13.97  &   0.04   &  13.91  &   0.05   & \tablenotemark{b}   \\ 
WD0025$+$054    & LSPM J0027$+$0542  &  16.79  &   1   &  16.15  &   1   &  15.76  &   1   &  15.38  &   1   & \nodata & \nodata & \nodata & \nodata &  14.92  &   0.02   &  14.65  &   0.02   &  14.56  &   0.02   & \tablenotemark{c}   \\
WD0034$-$602    & LP 122$-$4         &  14.19  &   2   &  14.08  &   3   &  14.19  &   3   &  14.20  &   3   &    R    &  0.006  &   14    &    59   &  14.37  &   0.04   &  14.55  &   0.06   &  14.52  &   0.09   & \tablenotemark{d}   \\ 
WD0038$-$226    & GJ 2012            &  15.15  &   2   &  14.49  &   5   &  14.08  &   4   &  13.67  &   5   &    R    &  0.006  &   29    &   133   &  13.34  &   0.03   &  13.48  &   0.03   &  13.74  &   0.04   & \tablenotemark{e}   \\ 
WD0046$+$051    & LHS 7              &  12.91  &   2   &  12.38  &   3   &  12.15  &   3   &  11.89  &   3   &    R    &  0.006  &   15    &    77   &  11.69  &   0.02   &  11.57  &   0.02   &  11.50  &   0.03   &    \\ 
WD0053$-$117    & LP 706$-$65        &  15.62  &   3   &  15.25  &   3   & \nodata &\nodata&  14.77  &   3   & \nodata & \nodata & \nodata & \nodata &  14.51  &   0.03   &  14.35  &   0.04   &  14.29  &   0.07   &    \\
WD0123$-$460    & SCR 0125$-$4545    & \nodata &\nodata&  16.30  &   3   &  15.94  &   3   &  15.57  &   3   &    R    &  0.007  &   15    &    63   &  15.11  &   0.04   &  14.84  &   0.06   &  14.91  &   0.10   & \tablenotemark{b}   \\ 
WD0127$-$311    & GJ 2023            & \nodata &\nodata&  15.74  &   2   &  15.70  &   2   &  15.66  &   2   &    V    &  0.007  &   15    &    59   &  15.73  &   0.07   &  15.91  &   0.20   &  15.68  &   Null   &    \\ 
WD0136$+$152    & PG 0136$+$152      &  15.19  &   2   &  14.94  &   2   & \nodata &\nodata&  14.60  &   2   & \nodata & \nodata & \nodata & \nodata &  14.41  &   0.02   &  14.29  &   0.02   &  14.27  &   0.02   & \tablenotemark{c}   \\
WD0141$-$675    & LHS 145            & \nodata &\nodata&  13.82  &   3   &  13.52  &   3   &  13.23  &   3   &    V    &  0.006  &   31    &   163   &  12.87  &   0.02   &  12.66  &   0.03   &  12.58  &   0.03   & \tablenotemark{a}   \\ 
WD0148$+$641    & G244$-$36          &  14.20  &   1   &  13.98  &   1   &  13.84  &   1   &  13.67  &   1   & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata &  \nodata &    \\
WD0150$+$256    & G94$-$21           & \nodata &\nodata&  15.71  &   3   &  15.52  &   3   &  15.32  &   3   &    R    &  0.007  &   13    &    54   &  15.07  &   0.04   &  15.07  &   0.09   &  15.15  &   0.14   & \tablenotemark{f}   \\ 
WD0213$+$396    & GD 25              &  14.78  &   1   &  14.58  &   2   & \nodata &\nodata&  14.33  &   2   & \nodata & \nodata & \nodata & \nodata &  14.30  &   0.03   &  14.22  &   0.05   &  14.14  &   0.05   &    \\
WD0222$-$291    & LHS 1402           & \nodata &\nodata&  18.05  &   3   &  18.00  &   3   &  18.34  &   3   &    R    &  0.015  &   22    &    44   & \nodata &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \tablenotemark{g}   \\ 
WD0226$-$329    & LP 941$-$91        &  13.77  &   2   &  13.86  &   4   &  13.97  &   4   &  14.08  &   4   &    R    &  0.006  &   13    &    53   &  14.41  &   0.03   &  14.47  &   0.05   &  14.70  &   0.09   &    \\ 
WD0233$-$242    & LHS 1421           & \nodata &\nodata&  15.94  &   3   &  15.43  &   3   &  14.93  &   3   &    R    &  0.006  &   14    &    62   &  14.45  &   0.03   &  14.34  &   0.05   &  14.12  &   0.07   & \tablenotemark{b}   \\ 
WD0236$+$259    & G36$-$29           & \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata & \nodata & \nodata & \nodata &  14.91  &   0.03   &  14.61  &   0.05   &  14.47  &   0.07   &    \\
WD0243$-$026    & LHS 1442           &  15.90  &   3   &  15.53  &   4   &  15.27  &   3   &  14.99  &   4   &    R    &  0.007  &   11    &    57   &  14.68  &   0.04   &  14.59  &   0.04   &  14.48  &   0.09   &    \\ 
WD0255$-$705    & LHS 1474           & \nodata &\nodata&  14.07  &   4   &  14.04  &   4   &  13.99  &   4   &    R    &  0.007  &   13    &    62   &  14.04  &   0.03   &  14.12  &   0.04   &  13.99  &   0.06   & \tablenotemark{f}   \\ 
WD0310$-$688    & GJ 127.1A          & \nodata &\nodata&  11.38  &   3   &  11.47  &   3   &  11.55  &   3   &    R    &  0.008  &   16    &    74   &  11.76  &   0.02   &  11.79  &   0.03   &  11.86  &   0.02   &    \\ 
WD0311$-$649    & WT 106             & \nodata &\nodata&  13.28  &   3   &  13.33  &   3   &  13.36  &   3   &    R    &  0.004  &   15    &    69   &  13.45  &   0.02   &  13.46  &   0.03   &  13.57  &   0.05   & \tablenotemark{h}   \\ 
WD0322$-$019    & G77$-$50           &  16.94  &   2   &  16.13  &   2   & \nodata &\nodata&  15.27  &   2   & \nodata & \nodata & \nodata & \nodata &  14.76  &   0.04   &  14.44  &   0.05   &  14.38  &   0.08   &    \\
\nodata         & LHS 1550           & \nodata &\nodata&  13.75: &   2   &  12.58: &   2   &  11.07: &   2   &    R    & [0.014] &   11    &    57   &   9.60  &   0.03   &   9.00  &   0.02   &   8.77  &   0.02   & \tablenotemark{i,\rm{j}}   \\ 
WD0326$-$273    & LHS 1549           & \nodata &\nodata&  13.61: &   2   &  13.50: &   2   &  13.42: &   2   &    R    & [0.011] &   11    &    57   &  13.22  &   0.10   &  13.11  &   0.09   &  13.10  &   0.12   & \tablenotemark{i,\rm{j}}   \\ 
WD0344$+$014    & LHS 5084           & \nodata &\nodata&  16.51  &   3   &  16.02  &   3   &  15.54  &   3   &    R    &  0.007  &   12    &    61   &  15.00  &   0.04   &  14.87  &   0.10   &  14.70  &   0.12   & \tablenotemark{f}   \\ 
WD0423$+$044    & LHS 1670           &  18.14  &   1   &  17.14  &   1   & \nodata &\nodata&  16.11  &   1   & \nodata & \nodata & \nodata & \nodata &  15.47  &   0.07   &  15.18  &   0.08   &  15.17  &   0.15   &    \\
WD0435$-$088    & LHS 194            & \nodata &\nodata&  13.75  &   3   &  13.44  &   3   &  13.18  &   3   &    R    &  0.009  &   25    &   137   &  13.01  &   0.03   &  12.91  &   0.03   &  12.76  &   0.04   &    \\ 
WD0457$-$004    & G84$-$26           & \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata & \nodata & \nodata & \nodata &  15.33  &   0.05   &  15.20  &   0.09   &  15.36  &   0.17   &    \\
WD0511$+$079    & G84$-$41           &  16.30  &   2   &  15.87  &   2   & \nodata &\nodata&  15.33  &   2   & \nodata & \nodata & \nodata & \nodata &  15.11  &   0.05   &  14.92  &   0.06   &  14.86  &   0.08   &    \\
WD0548$-$001    & GJ 1086            &  15.06  &   2   &  14.60  &   4   &  14.21  &   4   &  13.96  &   4   &    R    &  0.008  &   20    &    93   &  13.73  &   0.03   &  13.68  &   0.03   &  13.71  &   0.04   &    \\ 
WD0552$-$041    & GJ 223.2           & \nodata &\nodata&  14.47  &   3   &  13.99  &   3   &  13.51  &   3   &    R    &  0.007  &   38    &   235   &  13.05  &   0.03   &  12.86  &   0.03   &  12.78  &   0.03   & \tablenotemark{a}   \\ 
WD0644$+$025    & G108$-$26          &  16.02  &   2   &  15.67  &   2   &  15.46  &   2   &  15.18  &   2   & \nodata & \nodata & \nodata & \nodata &  14.97  &   0.02   &  14.81  &   0.02   &  14.77  &   0.02   & \tablenotemark{c}   \\
WD0651$-$398B   & WT 201             & \nodata &\nodata&  16.07  &   3   &  15.75  &   3   &  15.45  &   3   &    R    &  0.007  &   12    &    52   &  15.10  &   0.05   &  14.90  &   0.08   &  14.71  &   0.12   & \tablenotemark{h}   \\ 
WD0651$-$398A   & WT 202             & \nodata &\nodata&  15.46  &   3   &  15.23  &   3   &  14.98  &   3   &    R    &  0.006  &   12    &    52   &  14.71  &   0.04   &  14.55  &   0.05   &  14.49  &   0.11   & \tablenotemark{h}   \\ 
WD0655$-$390    & GJ 2054            & \nodata &\nodata&  15.11  &   3   &  14.81  &   3   &  14.48  &   3   &    R    &  0.007  &   11    &    48   &  14.15  &   0.03   &  13.88  &   0.04   &  13.89  &   0.07   & \tablenotemark{b}   \\ 
WD0659$-$063    & LHS 1892           & \nodata &\nodata&  15.44  &   3   &  15.15  &   3   &  14.86  &   3   &    R    &  0.007  &   11    &    57   &  14.55  &   0.03   &  14.35  &   0.03   &  14.29  &   0.03   & \tablenotemark{c}   \\ 
WD0708$-$670    & SCR 0708$-$6706    & \nodata &\nodata&  16.22  &   3   &  15.72  &   3   &  15.21  &   3   &    R    &  0.005  &   13    &    59   &  14.71  &   0.03   &  14.65  &   0.05   &  14.47  &   0.07   & \tablenotemark{b}   \\ 
WD0728$+$642    & G234$-$4           &  17.07  &   2   &  16.22  &   2   & \nodata &\nodata&  15.32  &   2   & \nodata & \nodata & \nodata & \nodata &  14.81  &   0.03   &  14.52  &   0.04   &  14.39  &   0.07   &    \\
\nodata         & GJ 283B            & \nodata &\nodata&  16.69  &   4   &  14.69  &   4   &  12.41  &   4   &    I    &  0.009  &   29    &   165   &  10.15  &   0.02   &   9.63  &   0.02   &   9.29  &   0.02   & \tablenotemark{a}   \\ 
WD0738$-$172    & GJ 283A            & \nodata &\nodata&  13.06  &   4   &  12.89  &   4   &  12.72  &   4   &    I    &  0.006  &   29    &   165   &  12.65  &   0.02   &  12.61  &   0.03   &  12.58  &   0.04   & \tablenotemark{a}   \\ 
WD0752$-$676    & GJ 293             & \nodata &\nodata&  13.96  &   3   &  13.58  &   3   &  13.20  &   3   &    R    &  0.007  &   26    &   144   &  12.73  &   0.02   &  12.48  &   0.03   &  12.36  &   0.02   & \tablenotemark{a}   \\ 
WD0802$+$387    & LHS 1980           &  17.88  &   2   &  16.89  &   2   & \nodata &\nodata&  15.97  &   2   & \nodata & \nodata & \nodata & \nodata &  15.34  &   0.05   &  15.19  &   0.08   &  14.90  &   0.09   &    \\
WD0810$+$489    & G111$-$64          &  51.45  &   2   &  15.07  &   2   &  14.81  &   2   &  14.56  &   2   & \nodata & \nodata & \nodata & \nodata &  14.32  &   0.03   &  14.13  &   0.04   &  14.06  &   0.06   &    \\
WD0816$-$310    & SCR 0818$-$3110    & \nodata &\nodata&  15.43  &   3   &  15.21  &   3   &  15.05  &   3   &    R    &  0.008  &   11    &    49   &  14.92  &   0.04   &  14.73  &   0.07   &  14.83  &   0.12   & \tablenotemark{b}   \\ 
WD0821$-$669    & SCR 0821$-$6703    & \nodata &\nodata&  15.34  &   3   &  14.82  &   3   &  14.32  &   3   &    R    &  0.006  &   36    &   184   &  13.79  &   0.03   &  13.57  &   0.03   &  13.34  &   0.04   & \tablenotemark{d}   \\ 
WD0839$-$327    & GJ 318             & \nodata &\nodata&  11.86  &   3   &  11.77  &   3   &  11.65  &   3   &    V    &  0.006  &   15    &    91   &  11.58  &   0.03   &  11.54  &   0.03   &  11.55  &   0.03   & \tablenotemark{a}   \\ 
WD0840$-$136    & LP 726$-$1         & \nodata &\nodata&  15.72  &   3   &  15.36  &   3   &  15.02  &   3   &    R    &  0.006  &   17    &    78   &  14.62  &   0.03   &  14.41  &   0.05   &  14.54  &   0.09   & \tablenotemark{d}   \\ 
\nodata         & LHS 2067           & \nodata &\nodata&  17.94  &   3   &  16.29  &   3   &  14.20  &   3   &    I    &  0.006  &   22    &    71   &  12.39  &   0.02   &  11.88  &   0.02   &  11.57  &   0.02   &    \\ 
WD0851$-$246    & LHS 2068           & \nodata &\nodata&  18.09  &   3   &  17.56  &   3   &  17.47  &   3   &    I    &  0.018  &   22    &    71   &\it{17.10}&\it{0.04}&\it{16.55}&\it{0.08}&\it{16.20}&\it{0.08}& \tablenotemark{g,\rm{k}}   \\ 
WD0856$-$007    & LP 606$-$32        & \nodata &\nodata&  16.33  &   3   &  15.85  &   3   &  15.39  &   3   &    R    &  0.013  &   16    &    68   &  14.83  &   0.04   &  14.58  &   0.05   &  14.69  &   0.13   & \tablenotemark{b,\rm{f}}   \\ 
WD1008$+$290    & LHS 2229           &  18.19  &   3   &  17.51  &   4   &  16.11  &   2   &  15.59  &   4   & \nodata & \nodata & \nodata & \nodata &  15.13  &   0.05   &  14.72  &   0.06   &  14.54  &   0.08   &    \\
WD1016$-$308    & LP 904$-$3         &  14.75  &   1   &  14.68  &   4   &  14.76  &   4   &  14.82  &   4   &    R    &  0.008  &   11    &    51   &  15.05  &   0.04   &  15.12  &   0.08   &  15.41  &   0.21   & \tablenotemark{f}   \\ 
WD1033$+$714    & LHS 285            &  17.97  &   2   &  16.94  &   2   & \nodata &\nodata&  15.87  &   2   & \nodata & \nodata & \nodata & \nodata &  15.19  &   0.05   &  14.84  &   0.08   &  14.98  &   0.15   &    \\
WD1036$-$204    & LHS 2293           &  16.37  &   1   &  16.25  &   4   &  15.54  &   3   &  15.33  &   4   &    R    &  0.006  &   28    &   117   &  14.63  &   0.03   &  14.35  &   0.04   &  14.04  &   0.07   & \tablenotemark{f}   \\ 
WD1105$-$340    & SCR 1107$-$3420A   & \nodata &\nodata&  13.66  &   3   &  13.73  &   3   &  13.78  &   3   &    R    &  0.007  &   20    &    93   &  13.95  &   0.03   &  13.98  &   0.04   &  14.05  &   0.07   & \tablenotemark{f}   \\ 
\nodata         & SCR 1107$-$3420B   & \nodata &\nodata&  15.04  &   3   &  13.68  &   3   &  11.96  &   3   &    R    &  0.016  &   20    &    93   &  10.26  &   0.02   &   9.70  &   0.02   &   9.41  &   0.02   & \tablenotemark{g}   \\ 
WD1116$-$470    & SCR 1118$-$4721    & \nodata &\nodata&  15.52  &   3   &  15.20  &   3   &  14.86  &   3   &    R    &  0.007  &   11    &    47   &  14.45  &   0.03   &  14.37  &   0.06   &  14.35  &   0.09   & \tablenotemark{b}   \\ 
WD1124$-$293    & ESO 439$-$80       &  15.23  &   1   &  15.04  &   3   &  14.93  &   4   &  14.81  &   4   &    R    &  0.006  &   12    &    60   &  14.78  &   0.03   &  14.71  &   0.04   &  14.60  &   0.09   &    \\ 
WD1142$-$645    & GJ 440             & \nodata &\nodata&  11.50  &   3   &  11.34  &   3   &  11.20  &   3   &    V    &  0.007  &   35    &   214   &  11.19  &   0.02   &  11.13  &   0.03   &  11.10  &   0.03   & \tablenotemark{a}   \\ 
WD1149$-$272    & LEHPM 2$-$4051     & \nodata &\nodata&  15.87  &   4   &  15.59  &   4   &  15.37  &   4   &    R    &  0.008  &   25    &   102   &  15.17  &   0.05   &  14.92  &   0.07   &  14.77  &   0.11   & \tablenotemark{d}   \\ 
WD1202$-$232    & LP 852$-$7         & \nodata &\nodata&  12.80  &   3   &  12.66  &   3   &  12.52  &   3   &    R    &  0.006  &   27    &   132   &  12.40  &   0.02   &  12.30  &   0.03   &  12.34  &   0.03   & \tablenotemark{d}   \\ 
WD1236$-$495    & LHS 2594           &  13.97  &   1   &  13.81  &   3   &  13.81  &   3   &  13.78  &   3   &    R    &  0.005  &   13    &    63   &  13.81  &   0.02   &  13.81  &   0.04   &  13.91  &   0.06   &    \\ 
WD1237$-$230    & LHS 339            &  17.16  &   1   &  16.54  &   3   &  16.13  &   3   &  15.72  &   3   &    R    &  0.008  &   10    &    47   &  15.35  &   0.05   &  15.08  &   0.08   &  14.94  &   0.11   & \tablenotemark{f}   \\ 
WD1242$-$105    & LP 736$-$4         & \nodata &\nodata&  14.73  &   3   &  14.57  &   3   &  14.38  &   3   &    V    &  0.006  &   14    &    63   &  14.23  &   0.03   &  14.07  &   0.03   &  14.08  &   0.06   &    \\ 
WD1241$-$798    & LHS 2621           & \nodata &\nodata&  16.18  &   3   &  15.80  &   3   &  15.45  &   3   &    V    &  0.006  &    9    &    44   &  15.03  &   0.05   &  14.83  &   0.07   &  14.60  &   0.12   & \tablenotemark{b}   \\ 
WD1313$-$198    & LHS 2710           &  17.94  &   2   &  17.16  &   2   & \nodata &\nodata&  16.32  &   2   & \nodata & \nodata & \nodata & \nodata &  15.88  &   0.08   &  15.61  &   0.10   &  15.55  &   0.19   &    \\
WD1314$-$153    & LHS 2712           & \nodata &\nodata&  14.81  &   3   &  14.90  &   3   &  14.98  &   3   &    V    &  0.007  &   16    &    82   &  15.17  &   0.05   &  15.26  &   0.09   &  15.32  &   0.21   & \tablenotemark{f}   \\ 
WD1327$-$083    & LHS 354            &  12.42  &   6   &  12.33  &   6   &  12.44  &   5   &  12.49  &   6   & \nodata & \nodata & \nodata & \nodata &  12.62  &   0.04   &  12.68  &   0.04   &  12.74  &   0.05   &    \\
WD1338$+$052    & LSPM J1341$+$0500  & \nodata &\nodata&  16.71  &   3   &  16.02  &   3   &  15.41  &   3   &    R    &  0.006  &   20    &    58   &  14.74  &   0.03   &  14.65  &   0.03   &  14.61  &   0.03   & \tablenotemark{c}   \\ 
WD1339$-$340    & PM J13420$-$3415   &  17.27  &   1   &  16.45  &   4   &  16.00  &   4   &  15.56  &   4   &    R    &  0.006  &   12    &    55   &  15.00  &   0.04   &  14.75  &   0.06   &  14.65  &   0.10   & \tablenotemark{f}   \\ 
WD1444$-$174    & LHS 378            &  17.37  &   1   &  16.43  &   4   &  15.90  &   3   &  15.44  &   4   &    R    &  0.008  &   16    &    79   &  14.95  &   0.03   &  14.64  &   0.05   &  14.72  &   0.11   &    \\ 
WD1447$-$190    & LEHPM 2$-$1835     & \nodata &\nodata&  15.80  &   3   &  15.59  &   3   &  15.34  &   3   &    R    &  0.006  &   20    &    91   &  15.06  &   0.04   &  14.87  &   0.07   &  14.78  &   0.11   & \tablenotemark{f}   \\ 
WD1532$+$129    & G137$-$24          &  16.48  &   2   &  15.70  &   2   &  15.34  &   2   &  15.09  &   2   & \nodata & \nodata & \nodata & \nodata &  14.94  &   0.04   &  14.73  &   0.05   &  14.71  &   0.08   &    \\
WD1620$-$391    & GJ 620.1B          & \nodata &\nodata&  11.04  &   3   &  11.15  &   3   &  11.29  &   3   &    R    &  0.008  &   15    &    73   &  11.58  &   0.02   &  11.71  &   0.02   &  11.77  &   0.02   &    \\ 
WD1630$+$089    & LSPM J1632$+$0851  &  15.71  &   3   &  15.08  &   3   &  14.70  &   3   &  14.31  &   3   &    R    &  0.007  &   12    &    56   &  13.85  &   0.03   &  13.61  &   0.03   &  13.49  &   0.03   &    \\ 
WD1708$-$147    & LP 747$-$11        &  14.39  &   1   &  14.32  &   1   &  14.21  &   1   &  14.14  &   1   & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata &  \nodata &    \\
WD1743$-$545    & PM I17476-5436     & \nodata &\nodata&  16.28  &   3   &  15.66  &   3   &  15.10  &   3   &    R    &  0.010  &   13    &    57   &  14.46  &   0.03   &  14.22  &   0.05   &  14.29  &   0.07   &    \\ 
WD1756$+$143    & LSR J1758$+$1417   &  17.00  &   4   &  16.27  &   4   &  15.85  &   4   &  15.43  &   4   &    R    &  0.007  &   10    &    50   &  14.93  &   0.04   &  14.66  &   0.06   &  14.66  &   0.08   & \tablenotemark{f}   \\ 
WD1814$+$134    & LSR J1817$+$1328   &  16.82  &   2   &  15.86  &   4   &  15.35  &   4   &  14.87  &   4   &    V    &  0.006  &   15    &    66   &  14.38  &   0.04   &  14.10  &   0.06   &  14.07  &   0.06   & \tablenotemark{f}   \\ 
WD1817$-$598    & SCR 1821$-$5951    & \nodata &\nodata&  16.85  &   3   &  16.30  &   3   &  15.80  &   3   &    R    &  0.006  &   15    &    63   &  15.20  &   0.05   &  15.01  &   0.10   &  14.91  &   0.14   & \tablenotemark{b}   \\ 
WD1821$-$131    & LHS 3384           &  16.11  &   4   &  15.56  &   4   &  15.21  &   1   &  14.79  &   4   & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata &  \nodata &    \\
WD1829$+$547    & GJ 1228            &  16.06  &   2   &  15.53  &   2   & \nodata &\nodata&  15.04  &   2   & \nodata & \nodata & \nodata & \nodata &  14.80  &   0.05   &  14.48  &   0.05   &  14.51  &   0.08   &    \\
WD1919$-$362    & SCR 1920$-$3611    & \nodata &\nodata&  13.60  &   3   &  13.69  &   3   &  13.78  &   3   &    R    &  0.007  &   10    &    45   &  14.10  &   0.03   &  14.22  &   0.04   &  14.21  &   0.07   &    \\ 
WD1917$-$077    & GJ 754.1A          &  12.34  &   1   &  12.31  &   3   &  12.25  &   3   &  12.22  &   3   &    R    &  0.009  &   13    &    62   &  12.35  &   0.03   &  12.36  &   0.03   &  10.42  &   0.03   &    \\ 
WD2028$-$171    & LP 815$-$31        &  16.92  &   2   &  16.28  &   3   &  15.89  &   3   &  15.48  &   3   & \nodata & \nodata & \nodata & \nodata &  14.98  &   0.04   &  14.79  &   0.08   &  14.80  &   0.10   &    \\
WD2035$-$369    & L495$-$42          & \nodata &\nodata&  14.93  &   3   &  14.85  &   3   &  14.73  &   3   &    R    &  0.005  &   11    &    49   &  14.75  &   0.04   &  14.72  &   0.06   &  14.84  &   0.09   & \tablenotemark{f}   \\ 
WD2047$+$372    & G210$-$36          &  13.07  &   3   &  13.00  &   3   &  13.08  &   3   &  13.11  &   3   & \nodata & \nodata & \nodata & \nodata &  13.30  &   0.02   &  13.37  &   0.02   &  13.43  &   0.04   &    \\
\nodata         & WT 766             &  14.96  &   1   &  13.35  &   3   &  12.12  &   3   &  10.57  &   3   &    R    &  0.007  &   19    &    77   &   9.12  &   0.03   &   8.48  &   0.03   &   8.19  &   0.02   &    \\ 
WD2057$-$493    & PM I21010-4906     &  16.31  &   1   &  15.48  &   3   &  15.02  &   3   &  14.56  &   3   &    R    &  0.008  &   19    &    81   &  14.13  &   0.03   &  13.86  &   0.04   &  13.84  &   0.05   &    \\ 
WD2105$-$820    & GJ 820.1           & \nodata &\nodata&  13.62  &   3   &  13.58  &   3   &  13.50  &   3   &    R    &  0.008  &   13    &    52   &  13.48  &   0.03   &  13.45  &   0.03   &  13.53  &   0.04   &    \\ 
WD2117$+$539    & GJ 1261            &  12.41  &   3   &  12.35  &   3   &  12.43  &   3   &  12.48  &   3   & \nodata & \nodata & \nodata & \nodata &  12.68  &   0.02   &  12.79  &   0.02   &  12.85  &   0.04   &    \\
WD2118$-$388    & SCR 2122$-$3838    & \nodata &\nodata&  16.57  &   3   &  16.09  &   3   &  15.64  &   3   &    R    &  0.008  &   15    &    70   &  15.16  &   0.04   &  14.92  &   0.07   &  15.05  &   0.12   & \tablenotemark{h}   \\ 
WD2119$+$040    & LSPM J2122+0413    &  17.75  &   2   &  16.78  &   3   &  16.28  &   3   &  15.81  &   3   & \nodata & \nodata & \nodata & \nodata &  15.24  &   0.05   &  15.01  &   0.07   &  14.88  &   0.11   &    \\
WD2133$-$135    & Ross 203           & \nodata &\nodata&  13.68  &   3   &  13.63  &   3   &  13.55  &   3   &    R    &  0.006  &   10    &    52   &  13.60  &   0.03   &  13.58  &   0.04   &  13.69  &   0.06   & \tablenotemark{b}   \\ 
WD2159$-$754    & LHS 3752           & \nodata &\nodata&  15.04  &   3   &  14.93  &   3   &  14.80  &   3   &    R    &  0.005  &   13    &    57   &  14.72  &   0.04   &  14.67  &   0.07   &  14.55  &   0.10   & \tablenotemark{g}   \\ 
WD2211$-$392    & LEHPM 1$-$4466     & \nodata &\nodata&  15.91  &   3   &  15.61  &   3   &  15.25  &   3   &    R    &  0.006  &   11    &    54   &  14.89  &   0.03   &  14.64  &   0.05   &  14.56  &   0.08   & \tablenotemark{f}   \\ 
WD2215$+$368    & LP 287$-$39        &  18.31  &   2   &  17.16  &   2   &  16.55  &   2   &  15.98  &   2   & \nodata & \nodata & \nodata & \nodata &  15.41  &   0.05   &  15.20  &   0.10   &  14.97  &   0.14   &    \\
WD2216$-$657    & LHS 3794           & \nodata &\nodata&  14.55  &   3   &  14.47  &   3   &  14.41  &   3   &    R    &  0.006  &   14    &    62   &  14.54  &   0.04   &  14.50  &   0.06   &  14.53  &   0.09   &    \\ 
WD2226$-$754B   & SSSPM J2231$-$7514B&  18.14  &   1   &  16.87  &   4   &  16.16  &   4   &  15.51  &   4   &    V    &  0.009  &   17    &    60   &  14.86  &   0.04   &  14.82  &   0.06   &  14.72  &   0.12   & \tablenotemark{f}   \\ 
WD2226$-$754A   & SSSPM J2231$-$7514A&  17.73  &   1   &  16.56  &   4   &  15.92  &   4   &  15.32  &   4   &    V    &  0.006  &   17    &    60   &  14.66  &   0.04   &  14.66  &   0.06   &  14.44  &   0.08   & \tablenotemark{f}   \\ 
WD2251$-$070    & GJ 1276            & \nodata &\nodata&  15.70  &   3   &  15.11  &   3   &  14.56  &   3   &    R    &  0.006  &   29    &   153   &  14.01  &   0.03   &  13.69  &   0.04   &  13.55  &   0.05   & \tablenotemark{a}   \\ 
WD2307$-$691    & LTT 9387B          &  13.66  &   1   &  13.57  &   1   &  13.55  &   1   &  13.50  &   1   & \nodata & \nodata & \nodata & \nodata &  13.60  &   0.06   &  13.64  &   0.10   &  13.66  &   0.10   &    \\
WD2326$+$049    & G29$-$38           &  13.17  &   2   &  13.04  &   2   & \nodata &\nodata&  13.01  &   2   & \nodata & \nodata & \nodata & \nodata &  13.13  &   0.03   &  13.05  &   0.03   &  12.55  &   0.03   & \tablenotemark{c}   \\
WD2341$+$322    & G130$-$5           & \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata &\nodata& \nodata & \nodata & \nodata & \nodata &  13.17  &   0.03   &  13.20  &   0.04   &  13.18  &   0.03   &    \\
WD2352$+$401    & LHS 4043           &  15.13  &   1   &  14.94  &   1   & \nodata &\nodata&  14.66  &   1   & \nodata & \nodata & \nodata & \nodata &  14.58  &   0.04   &  14.45  &   0.06   &  14.51  &   0.09   &    \\

\enddata

\tablenotetext{a}{ Optical photometry values are adopted from
  \citet{2009AJ....137.4547S}.}
\tablenotetext{b}{ Optical photometry values are adopted from
  \citet{2008AJ....136..899S}.}
\tablenotetext{c}{ $JHK_S$ photometry has been transformed from the
  UKIDSS system using the transformations of
  \citet{2009MNRAS.394..675H} to the 2MASS system.}
\tablenotetext{d}{ Optical photometry values are adopted from
  \citet{2007AJ....134..252S}.}
\tablenotetext{e}{ Optical photometry values include additional
  measures than those presented in \citet{2009AJ....137.4547S} and,
  thus, supersede the values presented in that publication.}
\tablenotetext{f}{ Optical photometry values include additional
  measures than those presented in \citet{2007AJ....134..252S} and,
  thus, supersede the values presented in that publication.}
\tablenotetext{g}{ Likely variable at the $\sim$1\%$-$2\% level.}
\tablenotetext{h}{ Optical photometry values include additional
  measures than those presented in \citet{2008AJ....136..899S} and,
  thus, supersede the values presented in that publication.}
\tablenotetext{i}{ Variability analysis is contaminated by a nearby
  source, hence the brackets in Column 12 indicating erroneous
  variability.}
\tablenotetext{j}{ Optical magnitudes for this close binary ($\rho =
  $~6$\farcs$3 at P.A. 226.5$^\circ$, epoch $=$ 2014.91832) are
  uncertain because of the marginal calibrators for PSF photometry in
  the 6$\farcm$8$^2$ FOV.}
\tablenotetext{k}{ $JHK_S$ magnitudes are from NEWFIRM and are on the
  MKO system and, thus, represented with an italic font.}

\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%% TABLE: CTIOPI Astrometric Results %%%%%%%%%%%%%%%%%%%%%%%

\voffset90pt{}
\begin{deluxetable}{lllccrccrr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rrl}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{CTIOPI Astrometric Results
\label{tab:ctioast}}
\tablehead{
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \multicolumn{2}{c}{$\pi$(rel)}             &
  \multicolumn{2}{c}{$\pi$(corr)}            &
  \multicolumn{2}{c}{$\pi$(abs)}             &
  \multicolumn{2}{c}{$\mu$}                  &
  \multicolumn{2}{c}{P.A.}                   &
  \colhead{$V_{\rm tan}$}                    &
  \colhead{}                                \\

  \colhead{Name}                             &
  \colhead{R.A. (J2000.0)}                   &
  \colhead{Decl. (J2000.0)}                  &
  \colhead{Filter}                           &
  \colhead{$N_{\rm sea}$}                    &
  \colhead{$N_{\rm frm}$}                    &
  \colhead{Coverage}                         &
  \colhead{Years}                            &
  \colhead{$N_{\rm ref}$}                    &
  \multicolumn{2}{c}{(mas)}                  &
  \multicolumn{2}{c}{(mas)}                  &
  \multicolumn{2}{c}{(mas)}                  &
  \multicolumn{2}{c}{(mas yr$^{\rm -1}$)}    &
  \multicolumn{2}{c}{(deg)}                  &
  \colhead{(km s$^{\rm -1}$)}                &
  \colhead{Notes}                           \\

  \colhead{(1)}                              &
  \colhead{(2)}                              &
  \colhead{(3)}                              &
  \colhead{(4)}                              &
  \colhead{(5)}                              &
  \colhead{(6)}                              &
  \colhead{(7)}                              &
  \colhead{(8)}                              &
  \colhead{(9)}                              &
  \multicolumn{2}{c}{(10)}                   &
  \multicolumn{2}{c}{(11)}                   &
  \multicolumn{2}{c}{(12)}                   &
  \multicolumn{2}{c}{(13)}                   &
  \multicolumn{2}{c}{(14)}                   &
  \colhead{(15)}                             &
  \colhead{(16)}}

\startdata

WD2359$-$434    & 00 02 10.73 & $-$43 09 55.6 & R & 13s & 142 & 2003.77$-$2015.83 & 12.06 &   7 & 120.12 & 0.88 & 1.25 & 0.19 & 121.37 & 0.90 &  886.8 & 0.2 & 138.8 & 0.03 &   34.6 & \tablenotemark{a}   \\ 
WD0000$-$345    & 00 02 40.10 & $-$34 13 39.5 & R &  6s &  61 & 2010.50$-$2015.84 &  5.34 &   8 &  69.36 & 1.41 & 1.03 & 0.12 &  70.39 & 1.42 &  766.5 & 0.8 & 168.8 & 0.09 &   51.6 & \tablenotemark{b, {\rm c}}   \\ 
WD0011$-$721    & 00 13 49.91 & $-$71 49 54.3 & R &  5s &  66 & 2007.55$-$2011.97 &  4.42 &   8 &  52.15 & 1.10 & 0.62 & 0.03 &  52.77 & 1.10 &  335.7 & 0.7 & 137.2 & 0.23 &   30.1 & \tablenotemark{b}   \\ 
WD0034$-$602    & 00 36 22.32 & $-$59 55 27.5 & R &  6s &  59 & 2004.56$-$2009.92 &  5.36 &  10 &  40.24 & 1.56 & 1.17 & 0.14 &  41.41 & 1.57 &  276.8 & 0.7 &  63.2 & 0.28 &   31.7 & \tablenotemark{b}   \\ 
WD0038$-$226    & 00 41 26.03 & $-$22 21 02.3 & R & 17s & 133 & 1999.64$-$2015.82 & 16.19 &   7 & 110.05 & 0.86 & 1.24 & 0.07 & 111.29 & 0.86 &  608.0 & 0.2 & 232.6 & 0.03 &   25.9 & \tablenotemark{a}   \\ 
WD0046$+$051    & 00 49 09.91 & $+$05 23 19.1 & R &  9s &  77 & 2005.80$-$2015.96 & 10.16 &   6 & 230.87 & 1.56 & 1.25 & 0.09 & 232.12 & 1.56 & 2970.6 & 0.4 & 156.9 & 0.02 &   60.7 &    \\ 
WD0123$-$460    & 01 25 18.04 & $-$45 45 31.2 & R &  8s &  63 & 2005.70$-$2012.94 &  7.24 &   9 &  42.61 & 1.88 & 0.28 & 0.03 &  42.89 & 1.88 &  744.2 & 0.7 & 139.2 & 0.10 &   82.2 & \tablenotemark{b}   \\ 
WD0127$-$311    & 01 29 56.13 & $-$30 55 09.9 & V &  6g &  59 & 1999.71$-$2011.73 & 12.02 &   5 &  18.04 & 1.19 & 1.11 & 0.08 &  19.15 & 1.19 &  120.6 & 0.4 & 187.6 & 0.27 &   29.8 & \tablenotemark{c}   \\ 
WD0141$-$675    & 01 43 00.98 & $-$67 18 30.4 & V & 12g & 163 & 2000.57$-$2015.82 & 15.25 &   6 & 100.92 & 0.79 & 0.88 & 0.07 & 101.80 & 0.79 & 1079.6 & 0.2 & 199.2 & 0.01 &   50.3 & \tablenotemark{a}   \\ 
WD0150$+$256    & 01 52 51.94 & $+$25 53 40.7 & R &  6s &  54 & 2003.95$-$2009.94 &  5.99 &  11 &  28.58 & 1.87 & 0.84 & 0.07 &  29.42 & 1.87 &  216.9 & 0.8 &  76.7 & 0.38 &   35.0 &    \\ 
WD0222$-$291    & 02 24 32.30 & $-$28 54 59.3 & R &  7c &  44 & 2003.85$-$2010.01 &  6.15 &   8 &  28.36 & 2.67 & 0.54 & 0.07 &  28.90 & 2.67 &  485.3 & 1.3 &  93.2 & 0.23 &   79.6 & \tablenotemark{c}   \\ 
WD0226$-$329    & 02 28 27.20 & $-$32 42 33.9 & R &  7s &  53 & 2003.94$-$2010.73 &  6.80 &   9 &  20.80 & 1.29 & 1.00 & 0.13 &  21.80 & 1.30 &  227.4 & 0.6 & 200.9 & 0.28 &   49.5 &    \\ 
WD0233$-$242    & 02 35 21.80 & $-$24 00 47.3 & R &  6s &  62 & 2007.74$-$2012.89 &  5.15 &  11 &  51.76 & 1.26 & 1.15 & 0.07 &  52.91 & 1.26 &  610.4 & 0.7 & 191.1 & 0.11 &   54.7 & \tablenotemark{b}   \\ 
WD0243$-$026    & 02 46 30.80 & $-$02 27 23.3 & R &  7s &  57 & 2010.01$-$2015.68 &  5.67 &   6 &  47.74 & 1.21 & 2.37 & 0.39 &  50.11 & 1.27 &  518.6 & 0.7 & 155.8 & 0.14 &   49.1 & \tablenotemark{b}   \\ 
WD0255$-$705    & 02 56 17.22 & $-$70 22 10.9 & R &  6s &  62 & 2004.98$-$2009.93 &  4.96 &  11 &  40.74 & 2.30 & 0.81 & 0.05 &  41.55 & 2.30 &  655.9 & 1.1 & 100.8 & 0.16 &   74.8 & \tablenotemark{b}   \\ 
WD0310$-$688    & 03 10 31.01 & $-$68 36 03.4 & R &  7c &  74 & 2008.86$-$2016.05 &  7.18 &   7 &  94.56 & 1.84 & 1.12 & 0.08 &  95.68 & 1.84 &  108.9 & 1.0 & 166.6 & 0.89 &    5.4 &    \\ 
WD0311$-$649    & 03 12 25.69 & $-$64 44 10.8 & R &  8s &  69 & 2005.71$-$2012.89 &  7.19 &   9 &  30.01 & 1.20 & 0.75 & 0.06 &  30.76 & 1.20 &  168.1 & 0.4 & 104.5 & 0.21 &   25.9 & \tablenotemark{c}   \\ 
WD0326$-$273    & 03 28 48.79 & $-$27 19 00.2 & R &  5s &  57 & 2008.86$-$2012.94 &  4.08 &   7 &  40.29 & 1.82 & 0.78 & 0.38 &  41.07 & 1.86 &  826.8 & 1.2 &  60.8 & 0.16 &   95.4 & \tablenotemark{b, {\rm c}}   \\ 
LHS1550         & 03 28 48.44 & $-$27 19 04.7 & R &  5s &  57 & 2008.86$-$2012.94 &  4.08 &   7 &  40.45 & 1.82 & 0.78 & 0.38 &  41.23 & 1.86 &  811.6 & 1.2 &  61.1 & 0.16 &   93.3 &    \\ 
WD0344$+$014    & 03 47 06.83 & $+$01 38 47.6 & R &  6s &  61 & 2007.74$-$2012.94 &  5.20 &   9 &  49.91 & 1.07 & 0.55 & 0.06 &  50.46 & 1.07 &  461.3 & 0.5 & 151.6 & 0.13 &   43.3 & \tablenotemark{b}   \\ 
WD0435$-$088    & 04 37 47.41 & $-$08 49 10.7 & R & 13s & 137 & 2003.85$-$2015.93 & 12.07 &  10 & 105.26 & 1.36 & 1.01 & 0.06 & 106.27 & 1.36 & 1566.9 & 0.3 & 171.5 & 0.02 &   69.9 &    \\ 
WD0548$-$001    & 05 51 19.49 & $-$00 10 21.0 & R &  9s &  93 & 2008.12$-$2015.83 &  7.71 &  12 &  88.17 & 0.92 & 1.51 & 0.18 &  89.68 & 0.94 &  255.3 & 0.4 &  26.3 & 0.18 &   13.5 &    \\ 
WD0552$-$041    & 05 55 09.53 & $-$04 10 07.1 & R & 13c & 235 & 2003.94$-$2015.83 & 11.89 &  17 & 154.88 & 0.63 & 1.34 & 0.21 & 156.22 & 0.66 & 2374.5 & 0.2 & 167.3 & 0.01 &   72.0 & \tablenotemark{a, {\rm c}}   \\ 
WD0651$-$398B   & 06 53 30.21 & $-$39 54 29.1 & R &  6s &  52 & 2006.22$-$2010.99 &  4.77 &  20 &  40.60 & 1.05 & 0.55 & 0.04 &  41.15 & 1.05 &  232.0 & 0.7 & 343.8 & 0.28 &   26.7 & \tablenotemark{b}   \\ 
WD0651$-$398A   & 06 53 35.34 & $-$39 55 33.3 & R &  6s &  52 & 2006.22$-$2010.99 &  4.77 &  22 &  39.81 & 1.02 & 0.54 & 0.04 &  40.35 & 1.02 &  230.8 & 0.6 & 345.0 & 0.27 &   27.1 & \tablenotemark{b}   \\ 
WD0655$-$390    & 06 57 05.90 & $-$39 09 35.7 & R &  5s &  48 & 2006.87$-$2010.99 &  4.12 &  12 &  58.05 & 0.88 & 0.74 & 0.07 &  58.79 & 0.88 &  335.1 & 0.8 & 243.3 & 0.24 &   27.0 & \tablenotemark{b}   \\ 
WD0659$-$063    & 07 01 54.84 & $-$06 27 46.3 & R &  6s &  57 & 2008.14$-$2012.83 &  4.69 &  10 &  44.21 & 1.13 & 1.10 & 0.13 &  45.31 & 1.14 &  889.1 & 0.7 & 184.8 & 0.07 &   93.0 & \tablenotemark{b}   \\ 
WD0708$-$670    & 07 08 52.28 & $-$67 06 31.4 & R &  6c &  59 & 2007.18$-$2011.96 &  4.78 &  11 &  58.31 & 1.01 & 1.04 & 0.08 &  59.35 & 1.01 &  246.5 & 0.7 & 244.2 & 0.29 &   19.7 & \tablenotemark{b}   \\ 
GJ283B          & 07 40 19.37 & $-$17 24 45.9 & I & 12s & 165 & 2003.96$-$2015.07 & 11.11 &  11 & 109.62 & 0.60 & 1.06 & 0.09 & 110.68 & 0.61 & 1272.6 & 0.1 & 115.4 & 0.01 &   54.5 & \tablenotemark{a}   \\ 
WD0738$-$172    & 07 40 20.78 & $-$17 24 49.2 & I & 12s & 165 & 2003.96$-$2015.07 & 11.11 &  11 & 109.34 & 0.60 & 1.06 & 0.09 & 110.40 & 0.61 & 1263.5 & 0.1 & 115.9 & 0.01 &   54.2 & \tablenotemark{a}   \\ 
WD0752$-$676    & 07 53 08.16 & $-$67 47 31.5 & R & 13s & 144 & 2003.95$-$2016.04 & 12.09 &  19 & 122.18 & 0.88 & 0.92 & 0.11 & 123.10 & 0.89 & 2096.4 & 0.2 & 135.2 & 0.01 &   80.7 & \tablenotemark{a}   \\ 
WD0816$-$310    & 08 18 40.26 & $-$31 10 20.3 & R &  7s &  49 & 2004.97$-$2010.96 &  5.99 &   7 &  51.57 & 0.71 & 0.73 & 0.05 &  52.30 & 0.71 &  827.1 & 0.5 & 163.5 & 0.06 &   75.0 & \tablenotemark{b}   \\ 
WD0821$-$669    & 08 21 26.71 & $-$67 03 20.1 & R & 14s & 184 & 2003.25$-$2016.05 & 12.80 &  11 &  94.07 & 0.54 & 0.64 & 0.05 &  94.71 & 0.54 &  760.9 & 0.1 & 329.4 & 0.02 &   38.1 & \tablenotemark{a}   \\ 
WD0839$-$327    & 08 41 32.43 & $-$32 56 32.9 & V &  9g &  91 & 2003.95$-$2016.05 & 12.10 &  16 & 116.36 & 1.04 & 1.66 & 0.17 & 118.02 & 1.05 & 1705.8 & 0.2 & 322.3 & 0.01 &   68.5 & \tablenotemark{a}   \\ 
WD0840$-$136    & 08 42 48.45 & $-$13 47 13.1 & R &  8s &  78 & 2006.21$-$2012.89 &  6.68 &  15 &  66.04 & 0.92 & 0.44 & 0.02 &  66.48 & 0.92 &  262.4 & 0.5 & 264.3 & 0.17 &   18.7 & \tablenotemark{b}   \\ 
LHS2067         & 08 53 56.35 & $-$24 46 56.5 & I &  7s &  71 & 2000.14$-$2012.10 & 11.96 &  16 &  39.21 & 0.60 & 0.63 & 0.08 &  39.84 & 0.61 &  635.2 & 0.2 &  76.1 & 0.03 &   75.6 &    \\ 
WD0851$-$246    & 08 53 57.68 & $-$24 46 56.2 & I &  7s &  71 & 2000.14$-$2012.10 & 11.96 &  16 &  37.33 & 0.65 & 0.63 & 0.08 &  37.96 & 0.65 &  637.2 & 0.2 &  76.4 & 0.03 &   79.6 & \tablenotemark{c}   \\ 
WD0856$-$007    & 08 59 12.91 & $-$00 58 42.9 & R &  7s &  68 & 2007.19$-$2012.95 &  5.76 &   8 &  53.49 & 0.93 & 0.83 & 0.06 &  54.32 & 0.93 &  198.9 & 0.5 & 126.6 & 0.30 &   17.4 & \tablenotemark{b}   \\ 
WD1016$-$308    & 10 18 39.84 & $-$31 08 02.1 & R &  6s &  51 & 2004.17$-$2009.08 &  4.91 &  11 &  18.80 & 1.23 & 0.84 & 0.03 &  19.64 & 1.23 &  200.6 & 0.6 & 295.1 & 0.34 &   48.4 &    \\ 
WD1036$-$204    & 10 38 55.57 & $-$20 40 56.8 & R & 12s & 117 & 2004.32$-$2016.05 & 11.73 &   8 &  69.26 & 0.56 & 0.68 & 0.04 &  69.94 & 0.56 &  609.5 & 0.1 & 333.8 & 0.03 &   41.3 & \tablenotemark{a, {\rm c}}   \\ 
WD1105$-$340    & 11 07 47.89 & $-$34 20 51.5 & R &  8s &  93 & 2006.21$-$2013.38 &  7.18 &   7 &  37.92 & 0.92 & 1.62 & 0.10 &  39.54 & 0.93 &  265.2 & 0.4 & 169.0 & 0.15 &   31.8 &    \\ 
SCR1107$-$3420B & 11 07 50.25 & $-$34 21 00.5 & R &  8s &  93 & 2006.21$-$2013.38 &  7.18 &   7 &  36.91 & 0.94 & 1.62 & 0.10 &  38.53 & 0.95 &  262.9 & 0.4 & 168.1 & 0.16 &   32.3 &    \\ 
WD1116$-$470    & 11 18 27.20 & $-$47 21 57.0 & R &  5s &  47 & 2007.19$-$2011.44 &  4.25 &  10 &  57.09 & 0.85 & 1.07 & 0.11 &  58.16 & 0.86 &  324.6 & 0.6 & 276.5 & 0.16 &   26.5 & \tablenotemark{b}   \\ 
WD1124$-$293    & 11 27 09.25 & $-$29 40 11.2 & R &  7s &  60 & 2010.16$-$2016.05 &  5.89 &  10 &  29.99 & 1.54 & 1.01 & 0.08 &  31.00 & 1.54 &  341.8 & 0.7 & 141.3 & 0.25 &   52.3 &    \\ 
WD1142$-$645    & 11 45 42.93 & $-$64 50 29.7 & V & 16s & 214 & 2000.07$-$2015.39 & 15.33 &  10 & 215.37 & 1.17 & 1.64 & 0.19 & 217.01 & 1.19 & 2692.3 & 0.3 &  97.5 & 0.01 &   58.8 & \tablenotemark{a, {\rm d}}   \\ 
WD1149$-$272    & 11 51 36.11 & $-$27 32 21.1 & R & 10s & 102 & 2004.18$-$2013.10 &  8.92 &  10 &  37.23 & 0.97 & 0.82 & 0.06 &  38.05 & 0.97 &  212.8 & 0.4 & 283.2 & 0.18 &   26.5 &    \\ 
WD1202$-$232    & 12 05 26.68 & $-$23 33 12.1 & R & 13s & 132 & 2004.01$-$2016.06 & 12.05 &   8 &  90.26 & 0.72 & 1.62 & 0.12 &  91.88 & 0.73 &  245.6 & 0.2 &  17.9 & 0.08 &   12.7 & \tablenotemark{a}   \\ 
WD1236$-$495    & 12 38 49.78 & $-$49 48 00.2 & R &  6c &  63 & 2008.12$-$2013.51 &  5.39 &  11 &  64.77 & 0.75 & 0.83 & 0.06 &  65.60 & 0.75 &  551.9 & 0.4 & 262.8 & 0.07 &   39.9 & \tablenotemark{b}   \\ 
WD1237$-$230    & 12 40 24.18 & $-$23 17 43.7 & R &  7s &  47 & 2004.33$-$2010.21 &  5.88 &   8 &  24.90 & 2.10 & 0.47 & 0.03 &  25.37 & 2.10 & 1083.5 & 0.7 & 223.8 & 0.07 &  202.4 & \tablenotemark{c}   \\ 
WD1242$-$105    & 12 44 52.65 & $-$10 51 08.8 & V &  7s &  63 & 2004.17$-$2010.40 &  6.23 &   8 &  22.81 & 1.46 & 1.50 & 0.07 &  24.31 & 1.46 &  342.8 & 0.7 & 259.3 & 0.18 &   66.9 & \tablenotemark{c, {\rm d}}   \\ 
WD1241$-$798    & 12 44 52.70 & $-$80 09 27.9 & V &  5s &  44 & 2005.21$-$2009.08 &  3.87 &   7 &  42.35 & 2.00 & 1.10 & 0.30 &  43.45 & 2.02 &  531.6 & 1.7 & 312.5 & 0.38 &   58.0 & \tablenotemark{b, {\rm c}}   \\ 
WD1314$-$153    & 13 16 43.60 & $-$15 35 58.3 & V &  7s &  82 & 2003.10$-$2010.59 &  7.49 &   8 &  16.43 & 1.27 & 0.79 & 0.11 &  17.22 & 1.27 &  696.4 & 0.5 & 197.3 & 0.07 &  191.7 & \tablenotemark{c, {\rm d}}   \\ 
WD1338$+$052    & 13 41 21.80 & $+$05 00 45.8 & R &  7s &  58 & 2009.10$-$2015.54 &  6.44 &  10 &  66.56 & 1.00 & 0.45 & 0.03 &  67.01 & 1.00 &  427.7 & 0.6 & 273.3 & 0.12 &   30.3 & \tablenotemark{b}   \\ 
WD1339$-$340    & 13 42 02.88 & $-$34 15 19.4 & R &  3c &  55 & 2006.21$-$2008.39 &  2.18 &  10 &  46.36 & 0.93 & 1.26 & 0.08 &  47.62 & 0.93 & 2562.1 & 0.9 & 297.2 & 0.04 &  255.0 & \tablenotemark{b, {\rm c}}   \\ 
WD1444$-$174    & 14 47 25.34 & $-$17 42 15.8 & R &  8s &  79 & 2008.13$-$2015.39 &  7.26 &   9 &  72.63 & 0.91 & 0.52 & 0.05 &  73.15 & 0.91 & 1146.6 & 0.4 & 253.7 & 0.04 &   74.3 &    \\ 
WD1447$-$190    & 14 50 11.93 & $-$19 14 08.7 & R & 10s &  91 & 2004.18$-$2013.38 &  9.20 &   9 &  19.31 & 0.84 & 1.77 & 0.16 &  21.08 & 0.86 &  266.4 & 0.4 & 289.1 & 0.14 &   59.9 & \tablenotemark{c}   \\ 
WD1620$-$391    & 16 23 33.83 & $-$39 13 46.1 & R &  8s &  73 & 2008.31$-$2015.29 &  6.98 &  13 &  76.27 & 1.50 & 1.60 & 0.20 &  77.87 & 1.51 &   80.1 & 0.8 &  84.9 & 0.81 &    4.9 &    \\ 
WD1630$+$089    & 16 32 33.17 & $+$08 51 22.7 & R &  6s &  56 & 2010.52$-$2015.29 &  4.78 &  12 &  76.42 & 1.31 & 1.20 & 0.12 &  77.62 & 1.32 &  384.4 & 0.7 & 130.9 & 0.22 &   23.5 & \tablenotemark{b}   \\ 
WD1743$-$545    & 17 47 36.81 & $-$54 36 31.2 & R &  6s &  57 & 2010.40$-$2015.56 &  5.16 &  20 &  73.38 & 1.08 & 0.66 & 0.06 &  74.04 & 1.08 &  487.5 & 0.7 & 231.4 & 0.17 &   31.2 & \tablenotemark{b}   \\ 
WD1756$+$143    & 17 58 22.91 & $+$14 17 37.9 & R &  4c &  50 & 2009.31$-$2013.39 &  4.08 &  11 &  48.11 & 0.95 & 0.79 & 0.10 &  48.90 & 0.96 &  996.1 & 0.9 & 236.6 & 0.10 &   96.6 & \tablenotemark{b}   \\ 
WD1814$+$134    & 18 17 06.49 & $+$13 28 25.0 & V &  8g &  66 & 2003.52$-$2015.40 & 11.88 &   9 &  66.97 & 0.95 & 1.28 & 0.10 &  68.25 & 0.96 & 1195.1 & 0.2 & 201.9 & 0.02 &   83.0 & \tablenotemark{c}   \\ 
WD1817$-$598    & 18 21 59.54 & $-$59 51 48.6 & R &  7s &  63 & 2007.74$-$2013.38 &  5.64 &  10 &  33.49 & 0.59 & 0.58 & 0.07 &  34.07 & 0.59 &  359.9 & 0.4 & 191.0 & 0.10 &   50.1 &    \\ 
WD1919$-$362    & 19 20 02.82 & $-$36 11 02.7 & R &  5s &  45 & 2006.53$-$2010.74 &  4.21 &   9 &  25.28 & 1.15 & 1.45 & 0.13 &  26.73 & 1.16 &  167.3 & 0.9 & 139.5 & 0.58 &   29.7 &    \\ 
WD1917$-$077    & 19 20 34.92 & $-$07 40 00.0 & R &  7s &  62 & 2009.32$-$2015.40 &  6.08 &  10 &  96.38 & 0.81 & 1.60 & 0.20 &  97.98 & 0.83 &  167.9 & 0.5 & 201.1 & 0.29 &    8.1 &    \\ 
WD2035$-$369    & 20 38 41.42 & $-$36 49 13.5 & R &  5s &  49 & 2004.44$-$2009.78 &  5.34 &   7 &  29.69 & 0.98 & 1.62 & 0.24 &  31.31 & 1.01 &  218.4 & 0.6 & 103.7 & 0.28 &   33.1 &    \\ 
LEP2101$-$4906A & 21 01 07.41 & $-$49 07 24.9 & R &  6c &  77 & 2010.40$-$2015.56 &  5.16 &  11 &  75.07 & 1.07 & 0.66 & 0.06 &  75.73 & 1.07 &  364.1 & 0.6 & 234.7 & 0.20 &   22.7 &    \\ 
WD2057$-$493    & 21 01 05.21 & $-$49 06 24.2 & R &  6c &  81 & 2010.40$-$2015.56 &  5.16 &  11 &  74.47 & 1.03 & 0.66 & 0.06 &  75.13 & 1.03 &  368.6 & 0.6 & 234.0 & 0.19 &   23.3 & \tablenotemark{b, {\rm c}}   \\ 
WD2105$-$820    & 21 13 16.81 & $-$81 49 12.8 & R &  7s &  52 & 2009.54$-$2015.37 &  5.82 &  10 &  64.30 & 1.41 & 0.67 & 0.08 &  64.97 & 1.41 &  452.0 & 0.8 & 144.9 & 0.20 &   33.0 & \tablenotemark{b}   \\ 
WD2118$-$388    & 21 22 05.59 & $-$38 38 34.8 & R &  8s &  70 & 2007.74$-$2014.45 &  6.71 &  10 &  43.01 & 1.32 & 0.55 & 0.05 &  43.56 & 1.32 &  176.8 & 0.7 & 108.6 & 0.39 &   19.2 & \tablenotemark{b}   \\ 
WD2133$-$135    & 21 36 16.39 & $-$13 18 34.5 & R &  4s &  52 & 2006.37$-$2010.82 &  4.45 &   9 &  39.75 & 1.28 & 0.81 & 0.09 &  40.56 & 1.28 &  293.6 & 0.6 & 117.2 & 0.23 &   34.3 & \tablenotemark{b}   \\ 
WD2159$-$754    & 22 04 20.84 & $-$75 13 26.1 & R &  6s &  57 & 2007.56$-$2012.51 &  4.95 &  10 &  49.28 & 1.22 & 0.95 & 0.10 &  50.23 & 1.22 &  539.8 & 0.7 & 278.5 & 0.13 &   50.9 & \tablenotemark{b, {\rm c}}   \\ 
WD2211$-$392    & 22 14 34.75 & $-$38 59 07.3 & R &  6s &  54 & 2005.71$-$2010.65 &  4.94 &   8 &  52.55 & 1.15 & 0.78 & 0.08 &  53.33 & 1.15 & 1075.3 & 0.6 & 110.1 & 0.06 &   95.6 &    \\ 
WD2216$-$657    & 22 19 48.32 & $-$65 29 17.6 & R &  7s &  62 & 2004.90$-$2011.71 &  6.81 &  10 &  38.15 & 1.52 & 0.84 & 0.07 &  38.99 & 1.52 &  672.2 & 0.7 & 163.7 & 0.10 &   81.7 &    \\ 
WD2226$-$754B   & 22 30 33.55 & $-$75 15 24.2 & V &  6s &  60 & 2002.51$-$2007.60 &  5.09 &  10 &  64.53 & 1.40 & 0.67 & 0.07 &  65.20 & 1.40 & 1867.3 & 1.0 & 167.3 & 0.05 &  135.8 & \tablenotemark{b, {\rm c}, {\rm d}}   \\ 
WD2226$-$754A   & 22 30 40.00 & $-$75 13 55.3 & V &  6s &  60 & 2002.51$-$2007.60 &  5.09 &  10 &  64.68 & 1.41 & 0.67 & 0.07 &  65.35 & 1.41 & 1857.6 & 1.0 & 167.8 & 0.05 &  134.7 & \tablenotemark{b, {\rm c}, {\rm d}}   \\ 
WD2251$-$070    & 22 53 53.35 & $-$06 46 54.4 & R & 12s & 153 & 2003.52$-$2015.83 & 12.31 &   8 & 115.28 & 0.81 & 1.49 & 0.14 & 116.77 & 0.82 & 2572.9 & 0.2 & 105.4 & 0.01 &  104.4 & \tablenotemark{a}   \\                   

\enddata

\tablenotetext{a}{Astrometric determinations presented here supersede
  those of \citet{2009AJ....137.4547S} because they include additional
  data over $\sim$6 years (see Section \ref{sec:astres}).}
\tablenotetext{b}{New member of the 25 pc WD sample.}
\tablenotetext{c}{Object is discussed in Section
  \ref{subsec:comments}.}
\tablenotetext{d}{Both $oV$ and $nV$ data were used to determine the
  astrometric solution as described in Section
  \ref{subsubsubsec:cracked}.}

\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%% TABLE: NOFS Astrometry %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\voffset100pt{}
\begin{deluxetable}{lllccrccrr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rrll}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{NOFS Astrometric Results
\label{tab:nofsast}}
\tablehead{
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \colhead{}                                 &
  \multicolumn{2}{c}{$\pi$(rel)}             &
  \multicolumn{2}{c}{$\pi$(corr)}            &
  \multicolumn{2}{c}{$\pi$(abs)}             &
  \multicolumn{2}{c}{$\mu$}                  &
  \multicolumn{2}{c}{P.A.}                   &
  \colhead{$V_{\rm tan}$}                    &
  \colhead{}                                &
  \colhead{}                                \\

  \colhead{Name}                             &
  \colhead{R.A. (J2000.0)}                   &
  \colhead{Decl. (J2000.0)}                  &
  \colhead{Filter}                           &
  \colhead{$N_{\rm ngt}$}                    &
  \colhead{$N_{\rm frm}$}                    &
  \colhead{Coverage}                         &
  \colhead{Years}                            &
  \colhead{$N_{\rm ref}$}                    &
  \multicolumn{2}{c}{(mas)}                  &
  \multicolumn{2}{c}{(mas)}                  &
  \multicolumn{2}{c}{(mas)}                  &
  \multicolumn{2}{c}{(mas yr$^{\rm -1}$)}    &
  \multicolumn{2}{c}{(deg)}                  &
  \colhead{(km s$^{\rm -1}$)}                &
  \colhead{CCD}                             &
  \colhead{Notes}                           \\

  \colhead{(1)}                              &
  \colhead{(2)}                              &
  \colhead{(3)}                              &
  \colhead{(4)}                              &
  \colhead{(5)}                              &
  \colhead{(6)}                              &
  \colhead{(7)}                              &
  \colhead{(8)}                              &
  \colhead{(9)}                              &
  \multicolumn{2}{c}{(10)}                   &
  \multicolumn{2}{c}{(11)}                   &
  \multicolumn{2}{c}{(12)}                   &
  \multicolumn{2}{c}{(13)}                   &
  \multicolumn{2}{c}{(14)}                   &
  \colhead{(15)}                             &
  \colhead{(16)}                             &
  \colhead{(17)}}

\startdata

%  Name          RA             Dec         Fil    Nni   Nfr       Coverage         Yrs    Nst   PI_rel  relerr PIcor  coerr   PI_abs  aberr    PM     perr   Angle  A_err   Vtan    CCD     Notes
WD0008$+$424 & 00 11 22.46 & $+$42 40 40.9 & A2-1 &  67 & 113 & 2008.57$-$2011.97 &  3.40 &   8 &  42.59 & 0.30 & 0.58 & 0.05 &  43.17 & 0.30 &  229.3 & 0.2 & 191.8 & 0.04 &  25.2 & EEV24 & \tablenotemark{a}  \\ 
WD0025$+$054 & 00 27 36.64 & $+$05 42 03.2 & A2-1 &  53 &  67 & 2012.62$-$2016.00 &  3.38 &  19 &  44.07 & 0.44 & 1.03 & 0.07 &  45.10 & 0.45 &  365.2 & 0.2 & 134.3 & 0.04 &  38.4 & EEV24 & \tablenotemark{a}  \\ 
WD0038$-$226 & 00 41 26.03 & $-$22 21 02.3 & A2-1 &  49 &  55 & 1992.79$-$1996.95 &  4.16 &   5 & 108.76 & 0.70 & 1.51 & 0.13 & 110.27 & 0.71 &  604.8 & 0.5 & 232.9 & 0.05 &  26.0 & Tek2K &   \\ 
WD0053$-$117 & 00 55 50.33 & $-$11 27 31.6 & A2-1 &  56 &  67 & 1992.79$-$1996.98 &  4.19 &   4 &  42.89 & 0.38 & 0.89 & 0.09 &  43.78 & 0.39 &  456.9 & 0.2 & 348.4 & 0.02 &  49.5 & Tek2K & \tablenotemark{a}  \\ 
WD0136$+$152 & 01 38 56.87 & $+$15 27 42.2 & A2-1 &  78 & 101 & 1992.67$-$1996.98 &  4.30 &  14 &  43.24 & 0.58 & 1.72 & 0.10 &  44.96 & 0.59 &   99.6 & 0.3 & 207.3 & 0.14 &  10.5 & Tek2K & \tablenotemark{a}  \\ 
WD0148$+$641 & 01 51 51.26 & $+$64 25 52.7 & A2-1 &  50 &  69 & 2012.61$-$2016.00 &  3.39 &  28 &  57.61 & 0.40 & 0.88 & 0.19 &  58.49 & 0.44 &  302.0 & 0.3 & 132.0 & 0.05 &  24.5 & EEV24 &   \\ 
WD0213$+$396 & 02 16 16.36 & $+$39 51 25.4 & ST-R &  35 &  70 & 1990.78$-$1995.82 &  5.03 &   5 &  49.92 & 0.82 & 0.83 & 0.07 &  50.75 & 0.82 &  186.0 & 0.4 & 240.4 & 0.14 &  17.4 & TI800 & \tablenotemark{a}  \\ 
WD0236$+$259 & 02 39 19.67 & $+$26 09 57.6 & A2-1 &  93 & 113 & 2008.72$-$2015.06 &  6.34 &  16 &  46.41 & 0.28 & 0.68 & 0.05 &  47.09 & 0.28 &  355.0 & 0.1 & 117.8 & 0.02 &  35.7 & EEV24 & \tablenotemark{a}  \\ 
WD0243$-$026 & 02 46 30.80 & $-$02 27 23.3 & A2-1 &  60 &  72 & 1992.67$-$1997.03 &  4.35 &   6 &  45.70 & 0.52 & 1.77 & 0.13 &  47.47 & 0.54 &  511.0 & 0.3 & 155.6 & 0.03 &  51.0 & Tek2K & \tablenotemark{a}  \\ 
WD0322$-$019 & 03 25 11.05 & $-$01 49 15.1 & A2-1 &  82 & 104 & 1992.75$-$1997.09 &  4.34 &   7 &  56.76 & 0.32 & 0.95 & 0.07 &  57.71 & 0.33 &  890.4 & 0.2 & 165.3 & 0.01 &  73.1 & Tek2K & \tablenotemark{b}  \\ 
WD0423$+$044 & 04 26 20.70 & $+$04 32 30.6 & A2-1 & 173 & 233 & 1992.80$-$2003.01 & 10.21 &  11 &  47.55 & 0.26 & 1.08 & 0.11 &  48.63 & 0.28 &  845.1 & 0.1 & 132.8 & 0.01 &  82.4 & Tek2K &   \\ 
WD0457$-$004 & 04 59 43.23 & $-$00 22 39.0 & A2-1 &  79 & 133 & 2008.72$-$2012.95 &  4.23 &  19 &  39.43 & 0.22 & 0.72 & 0.05 &  40.15 & 0.23 &  286.0 & 0.1 & 142.2 & 0.03 &  33.8 & EEV24 & \tablenotemark{a}  \\ 
WD0511$+$079 & 05 14 03.49 & $+$08 00 15.2 & A2-1 &  66 &  68 & 1992.14$-$1997.12 &  4.98 &   5 &  45.36 & 0.42 & 0.45 & 0.04 &  45.81 & 0.42 &  378.9 & 0.3 & 216.4 & 0.03 &  39.2 & Tek2K &   \\ 
WD0644$+$025 & 06 47 22.15 & $+$02 31 08.9 & A2-1 &  53 & 117 & 2012.93$-$2016.09 &  3.16 &  47 &  54.00 & 0.31 & 0.95 & 0.05 &  54.95 & 0.31 &  411.8 & 0.2 & 274.1 & 0.05 &  35.5 & EEV24 & \tablenotemark{a}  \\ 
WD0659$-$063 & 07 01 54.84 & $-$06 27 46.3 & A2-1 &  89 & 285 & 2008.79$-$2013.10 &  4.31 &  29 &  47.45 & 0.22 & 1.01 & 0.06 &  48.46 & 0.23 &  889.2 & 0.2 & 184.5 & 0.01 &  87.0 & EEV24 & \tablenotemark{a}  \\ 
WD0728$+$642 & 07 33 30.88 & $+$64 09 27.4 & A2-1 & 129 & 192 & 1996.83$-$2003.01 &  6.18 &  13 &  49.96 & 0.29 & 0.85 & 0.06 &  50.81 & 0.30 &  258.4 & 0.2 & 171.6 & 0.02 &  24.1 & Tek2K & \tablenotemark{a}  \\ 
WD0802$+$387 & 08 05 57.66 & $+$38 33 44.7 & A2-1 &  39 &  43 & 1992.14$-$1996.23 &  4.09 &  10 &  48.17 & 0.56 & 0.89 & 0.06 &  49.06 & 0.56 &  832.5 & 0.4 & 228.9 & 0.03 &  80.4 & Tek2K & \tablenotemark{b}  \\ 
WD0810$+$489 & 08 14 11.17 & $+$48 45 29.8 & A2-1 &  69 &  74 & 2008.23$-$2013.05 &  4.81 &  16 &  58.14 & 0.32 & 0.86 & 0.05 &  59.00 & 0.32 &  257.8 & 0.2 & 165.7 & 0.04 &  20.7 & Tek2K & \tablenotemark{a}  \\ 
WD1008$+$290 & 10 11 41.58 & $+$28 45 59.1 & A2-1 &  87 &  94 & 1998.30$-$2003.02 &  4.72 &  12 &  66.76 & 0.45 & 0.78 & 0.06 &  67.54 & 0.45 &  720.4 & 0.3 & 190.4 & 0.02 &  50.6 & Tek2K & \tablenotemark{a, {\rm b}}  \\ 
WD1033$+$714 & 10 37 02.71 & $+$71 10 58.9 & A2-1 &  29 &  32 & 1992.27$-$1996.32 &  4.05 &   9 &  56.03 & 0.61 & 0.98 & 0.07 &  57.01 & 0.61 & 1915.2 & 0.3 & 256.4 & 0.02 & 159.2 & Tek2K & \tablenotemark{a}  \\ 
WD1036$-$204 & 10 38 55.57 & $-$20 40 56.8 & A2-1 &  42 &  42 & 2003.26$-$2008.17 &  4.90 &  16 &  69.13 & 0.66 & 1.00 & 0.06 &  70.13 & 0.66 &  620.0 & 0.5 & 333.9 & 0.03 &  41.9 & Tek2K &   \\ 
WD1313$-$198 & 13 16 19.57 & $-$20 07 32.1 & ST-R &  25 &  32 & 1991.03$-$1995.41 &  4.38 &   6 &  42.46 & 0.74 & 0.69 & 0.07 &  43.15 & 0.74 &  629.3 & 0.3 & 274.4 & 0.04 &  69.1 & TI800 & \tablenotemark{a}  \\ 
WD1327$-$083 & 13 30 13.64 & $-$08 34 29.4 & I-2  &  22 &  24 & 2013.20$-$2016.43 &  3.23 &   8 &  60.91 & 1.34 & 1.18 & 0.09 &  62.09 & 1.34 & 1196.6 & 0.7 & 247.6 & 0.04 &  91.3 & EEV24 &   \\ 
WD1444$-$174 & 14 47 25.35 & $-$17 42 15.8 & A2-1 &  43 &  44 & 1992.27$-$1997.28 &  5.02 &  13 &  73.59 & 0.72 & 0.61 & 0.05 &  74.20 & 0.72 & 1145.0 & 0.3 & 253.0 & 0.02 &  73.1 & Tek2K &   \\ 
WD1532$+$129 & 15 35 05.81 & $+$12 47 45.2 & A2-1 &  31 &  35 & 2012.38$-$2015.48 &  3.10 &  13 &  51.67 & 0.72 & 0.68 & 0.05 &  52.35 & 0.72 &  238.7 & 0.5 & 223.3 & 0.11 &  21.6 & EEV24 & \tablenotemark{a}  \\ 
WD1708$-$147 & 17 11 26.77 & $-$14 47 53.6 & A2-1 &  70 &  97 & 2008.26$-$2012.48 &  4.22 &  23 &  41.95 & 0.53 & 1.65 & 0.09 &  43.60 & 0.54 &  388.3 & 0.3 & 134.8 & 0.04 &  42.2 & Tek2K & \tablenotemark{a}  \\ 
WD1756$+$143 & 17 58 22.91 & $+$14 17 37.9 & A2-1 & 108 & 167 & 2008.25$-$2012.63 &  4.38 &  29 &  46.63 & 0.27 & 0.91 & 0.06 &  47.54 & 0.28 &  996.8 & 0.1 & 236.4 & 0.01 &  99.4 & Tek2K & \tablenotemark{a}  \\ 
WD1814$+$134 & 18 17 06.49 & $+$13 28 25.0 & A2-1 &  72 & 102 & 2008.29$-$2012.47 &  4.18 &  12 &  65.33 & 0.28 & 0.72 & 0.05 &  66.05 & 0.28 & 1194.9 & 0.2 & 201.4 & 0.01 &  85.7 & EEV24 &   \\ 
WD1821$-$131 & 18 24 04.54 & $-$13 08 42.2 & A2-1 &  54 &  63 & 1992.31$-$1996.56 &  4.24 &   4 &  52.58 & 0.56 & 1.00 & 0.30 &  53.58 & 0.64 &  669.9 & 0.3 & 198.3 & 0.02 &  59.3 & Tek2K & \tablenotemark{a}  \\ 
WD1829$+$547 & 18 30 20.28 & $+$54 47 27.2 & A2-1 &  94 & 164 & 1998.54$-$2001.55 &  3.01 &  16 &  57.44 & 0.36 & 0.91 & 0.05 &  58.35 & 0.36 &  393.2 & 0.3 & 318.3 & 0.04 &  31.9 & Tek2K &   \\ 
WD2028$-$171 & 20 31 09.58 & $-$16 58 41.9 & A2-1 &  55 &  82 & 2012.39$-$2015.79 &  3.40 &  28 &  43.59 & 0.54 & 0.63 & 0.04 &  44.22 & 0.54 &  199.1 & 0.5 & 290.7 & 0.09 &  21.3 & EEV24 & \tablenotemark{a, {\rm b}}  \\ 
WD2047$+$372 & 20 49 06.71 & $+$37 28 14.1 & Z-2  &  79 & 171 & 2008.43$-$2012.47 &  4.04 &  30 &  57.12 & 0.29 & 1.50 & 0.11 &  58.62 & 0.31 &  223.7 & 0.2 &  47.4 & 0.04 &  18.1 & EEV24 &   \\ 
WD2117$+$539 & 21 18 56.27 & $+$54 12 41.5 & I-2  &  46 &  61 & 2012.61$-$2015.79 &  3.17 &  16 &  56.42 & 0.61 & 0.94 & 0.58 &  57.36 & 0.84 &  212.1 & 0.4 & 337.1 & 0.09 &  17.5 & EEV24 &   \\ 
WD2119$+$040 & 21 22 12.35 & $+$04 13 56.8 & A2-1 &  51 &  59 & 2012.61$-$2015.79 &  3.17 &  24 &  40.49 & 0.52 & 0.70 & 0.04 &  41.19 & 0.52 &  414.2 & 0.3 & 190.5 & 0.04 &  47.7 & EEV24 & \tablenotemark{a}  \\ 
WD2215$+$368 & 22 17 47.60 & $+$37 07 51.0 & A2-1 &  76 & 127 & 2008.49$-$2012.87 &  4.37 &  39 &  48.71 & 0.28 & 0.48 & 0.03 &  49.19 & 0.28 &  469.7 & 0.1 &  78.5 & 0.02 &  45.3 & EEV24 & \tablenotemark{a}  \\ 
WD2326$+$049 & 23 28 47.62 & $+$05 14 54.2 & I-2  & 136 & 192 & 1999.61$-$2005.76 &  6.15 &  16 &  55.77 & 0.39 & 1.06 & 0.06 &  56.83 & 0.39 &  480.5 & 0.1 & 237.8 & 0.02 &  40.1 & Tek2K & \tablenotemark{b}  \\ 
WD2341$+$322 & 23 43 50.72 & $+$32 32 46.8 & I-2  &  67 & 117 & 2012.70$-$2015.79 &  3.09 &  19 &  52.28 & 0.41 & 0.77 & 0.05 &  53.05 & 0.41 &  219.6 & 0.2 & 255.6 & 0.07 &  19.6 & EEV24 &   \\ 
WD2352$+$401 & 23 54 56.26 & $+$40 27 29.5 & A2-1 &  99 & 122 & 2003.59$-$2007.97 &  4.38 &  21 &  44.21 & 0.35 & 0.93 & 0.06 &  45.14 & 0.36 &  566.2 & 0.2 & 159.1 & 0.02 &  59.5 & Tek2K & \tablenotemark{a}  \\ 

\enddata

\tablenotetext{a}{New member of the 25 pc WD sample.}
\tablenotetext{b}{Object is discussed in Section
  \ref{subsec:comments}.}

\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE: PARAMETERS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\voffset0pt{}
\begin{deluxetable}{p{0.75in}r@{$\pm$}rccr@{$\pm$}rr@{$\pm$}rcccr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rr@{$\pm$}rc}
\rotate 
\tabletypesize{\tiny} 
\tablecaption{Physical Parameters
\label{tab:parameters}}
\tablewidth{0pt}
\tablehead{
  \colhead{WD}                   & %Name
  \multicolumn{2}{c}{Adopted $\pi$\tablenotemark{a}}& %Adopted PI
  \colhead{No.}                  & %Number of PIs
  \colhead{}                     & %PI Refs
  \multicolumn{2}{c}{$T_{\rm eff}$} & %Teff
  \multicolumn{2}{c}{}           & %Log g
  \colhead{Spectral}             & %Spectral Type
  \colhead{}                     & %SpT Ref
  \colhead{}                     & %Composition
  \multicolumn{2}{c}{}           & %Mass
  \multicolumn{2}{c}{}           & %Mv
  \multicolumn{2}{c}{}           & %Log L
  \multicolumn{2}{c}{Age\tablenotemark{b}} & %Age
  \colhead{}                    \\ %Notes

  \colhead{Name}                 & %Name
  \multicolumn{2}{c}{(mas)}      & %Adopted PI
  \colhead{of $\pi$}          & %Number of PIs
  \colhead{Ref.}                 & %PI Ref
  \multicolumn{2}{c}{(K)}        & %Teff
  \multicolumn{2}{c}{\logg}      & %Log g
  \colhead{Type}                 & %Spectral Type
  \colhead{Ref.}                 & %SpT Ref
  \colhead{Comp}                 & %Composition
  \multicolumn{2}{c}{$M/$\msun}  & %Teff
  \multicolumn{2}{c}{$M_V$}      & %Mv
  \multicolumn{2}{c}{log $L/$\lsun} & %Log L
  \multicolumn{2}{c}{(Gyr)}      & %Teff
  \colhead{Notes}               \\ %Notes

  \colhead{(1)}                  & %Name\
  \multicolumn{2}{c}{(2)}        & %Adopted PI
  \colhead{(3)}                  & %Number of PIs
  \colhead{(4)}                  & %PI Ref
  \multicolumn{2}{c}{(5)}        & %Teff
  \multicolumn{2}{c}{(6)}        & %Log g
  \colhead{(7)}                  & %Spectral Type
  \colhead{(8)}                  & %SpT Ref
  \colhead{(9)}                  & %Composition
  \multicolumn{2}{c}{(10)}        & %Mass
  \multicolumn{2}{c}{(11)}        & %Mv
  \multicolumn{2}{c}{(12)}        & %Log L
  \multicolumn{2}{c}{(13)}        & %Age
  \colhead{(14)}}                   %Notes

\startdata

WD2359$-$434  &  121.47  &  0.89 & 2 & 1,2         &   8390  &  170   & 8.37   & 0.02   &   DAP  &   16   & H          & 0.83   & 0.02   & 13.39 & 0.03 & $-$3.36  & 0.04   & 1.83   & 0.18   &     \\ 
WD0000$-$345  &   70.52  &  1.40 & 2 & 1,2         &   6280  &  100   & 8.18   & 0.03   &   DC   &   17   & He         & 0.68   & 0.03   & 14.27 & 0.05 & $-$3.76  & 0.04   & 3.23   & 0.35   &     \\ 
WD0008$+$424  &   43.17  &  0.30 & 1 & 3           &   7020  &  150   & 7.99   & 0.04   &   DA   &   18   & H          & 0.58   & 0.03   & 13.50 & 0.03 & $-$3.44  & 0.01   & 1.48   & 0.02   & \tablenotemark{c,\rm{d}}    \\ 
WD0011$-$721  &   52.77  &  1.10 & 1 & 1           &   6340  &  150   & 7.89   & 0.04   &   DA   &   19   & H          & 0.53   & 0.04   & 13.78 & 0.05 & $-$3.57  & 0.05   & 1.66   & 0.14   &     \\ 
WD0025$+$054  &   45.10  &  0.45 & 1 & 3           &   5650  &   60   & 7.97   & 0.02   &   DA   &   20   & H          & 0.57   & 0.02   & 14.42 & 0.04 & $-$3.81  & 0.02   & 2.61   & 0.17   &     \\ 
WD0034$-$602  &   41.41  &  1.57 & 1 & 1           &  14540  &  810   & 8.54   & 0.05   &   DA   &   21   & H          & 0.95   & 0.04   & 12.17 & 0.09 & $-$2.52  & 0.10   & 0.52   & 0.10   &     \\ 
WD0038$-$226  &  110.66  &  0.55 & 3 & 1,2,3       &   5230  &   60   & 7.92   & 0.03   &  DQpec &   22   & He($+$H)   & 0.52   & 0.03   & 14.71 & 0.03 & $-$3.94  & 0.03   & 4.23   & 0.34   & \tablenotemark{e}    \\ %WD 0038-226 [log He/H=-1.21]
WD0046$+$051  &  232.37  &  1.18 & 3 & 1,2,4       &   6130  &  110   & 8.16   & 0.03   &   DZ   &   23   & He($+$H,Ca)& 0.67   & 0.02   & 14.21 & 0.03 & $-$3.79  & 0.04   & 3.45   & 0.36   & \tablenotemark{f}    \\ %WD 0046+051 [log H/He=-3.5], [log Ca/He=-10.21]
WD0053$-$117  &   43.77  &  0.39 & 1 & 3           &   7080  &  140   & 7.99   & 0.03   &   DA   &   24   & H          & 0.58   & 0.03   & 13.45 & 0.04 & $-$3.43  & 0.04   & 1.45   & 0.10   &     \\ 
WD0123$-$460  &   42.89  &  1.88 & 1 & 1           &   5810  &  160   & 8.10   & 0.07   &   DA   &   19   & H          & 0.65   & 0.06   & 14.46 & 0.10 & $-$3.84  & 0.07   & 3.19   & 0.73   &     \\ 
WD0127$-$311  &   19.15  &  1.19 & 1 & 1           &  10910  &  830   & 8.06   & 0.11   &   DB   &   25   & He         & 0.62   & 0.10   & 12.15 & 0.14 & $-$2.73  & 0.15   & 0.54   & 0.16   &     \\ 
WD0136$+$152  &   44.96  &  0.59 & 1 & 3           &   7940  &  120   & 8.11   & 0.02   &   DA   &   24   & H          & 0.66   & 0.02   & 13.20 & 0.04 & $-$3.30  & 0.03   & 1.29   & 0.07   &     \\ 
WD0141$-$675  &  101.80  &  0.79 & 1 & 1           &   6380  &  120   & 7.97   & 0.03   &   DAZ  &   26   & H          & 0.57   & 0.03   & 13.86 & 0.02 & $-$3.60  & 0.04   & 1.82   & 0.13   &     \\ 
WD0148$+$641  &   58.02  &  0.30 & 2 & 3,5         &   8660  &  390   & 8.05   & 0.08   &   DA   &   24   & H          & 0.63   & 0.07   & 12.79 & 0.03 & $-$3.11  & 0.09   & 0.94   & 0.18   &     \\ 
WD0150$+$256  &   29.42  &  1.87 & 1 & 1           &   7720  &  280   & 7.93   & 0.09   &   DA   &   27   & H          & 0.55   & 0.08   & 13.05 & 0.13 & $-$3.25  & 0.09   & 1.07   & 0.18   &     \\ 
WD0213$+$396  &   50.75  &  0.82 & 1 & 3           &   9000  &  210   & 8.35   & 0.04   &   DA   &   24   & H          & 0.82   & 0.03   & 13.10 & 0.05 & $-$3.22  & 0.05   & 1.38   & 0.16   &     \\ 
WD0222$-$291  &   28.90  &  2.67 & 1 & 1           &\nodata  &\nodata &\nodata &\nodata &   DC   &   28   &\nodata     &\nodata &\nodata & 15.35 & 0.21 & \nodata  &\nodata &\nodata &\nodata &     \\
WD0226$-$329  &   21.80  &  1.30 & 1 & 1           &  22140  & 1610   & 7.97   & 0.09   &   DA   &   24   & H          & 0.61   & 0.07   & 10.55 & 0.13 & $-$1.41  & 0.14   & 0.04   & 0.02   &     \\ 
WD0233$-$242  &   52.91  &  1.26 & 1 & 1           &   5270  &  110   & 7.77   & 0.06   &   DC   &   18   & H          & 0.45   & 0.04   & 14.56 & 0.06 & $-$3.83  & 0.05   & 2.38   & 0.41   &     \\ 
WD0236$+$259  &   47.09  &  0.28 & 1 & 3           &   5580  &   20   & 7.98   & 0.01   &   DA   &   27   & H          & 0.57   & 0.01   & 14.50 & 0.04 & $-$3.84  & 0.01   & 2.80   & 0.10   & \tablenotemark{c,\rm{g}}   \\ 
WD0243$-$026  &   47.87  &  0.49 & 3 & 1,2,3       &   6890  &  140   & 8.23   & 0.03   &   DAZ  &   29   & H          & 0.73   & 0.03   & 13.93 & 0.04 & $-$3.62  & 0.04   & 2.46   & 0.29   &     \\ 
WD0255$-$705  &   41.55  &  2.30 & 1 & 1           &  10480  &  320   & 8.10   & 0.07   &   DA   &   24   & H          & 0.66   & 0.06   & 12.16 & 0.12 & $-$2.81  & 0.08   & 0.61   & 0.08   &     \\ 
WD0310$-$688  &   96.58  &  1.30 & 3 & 1,2,4       &  15460  & 1030   & 8.06   & 0.04   &   DA   &   24   & H          & 0.65   & 0.04   & 11.30 & 0.04 & $-$2.10  & 0.11   & 0.20   & 0.05   &     \\ 
WD0311$-$649  &   30.76  &  1.20 & 1 & 1           &  11760  &  700   & 7.28   & 0.05   &   DA   &   19   & H          & 0.29   & 0.02   & 10.72 & 0.09 & $-$2.14  & 0.11   & 0.19   & 0.04   & \tablenotemark{h}   \\ 
WD0322$-$019  &   57.73  &  0.33 & 2 & 3,6         &   5300  &   70   & 8.12   & 0.04   &   DAZH & 29,30  & H          & 0.66   & 0.03   & 14.94 & 0.03 & $-$4.01  & 0.04   & 5.52   & 0.53   & \tablenotemark{h}   \\ 
WD0326$-$273  &   41.30  &  1.31 & 3 & 1,2,7       &   8740  &  370   & 7.29   & 0.08   &   DA   &   29   & H          & 0.28   & 0.04   & 11.69 & 0.08 & $-$2.69  & 0.09   & 0.43   & 0.06   & \tablenotemark{h}   \\ 
WD0344$+$014  &   50.46  &  1.07 & 1 & 1           &   4990  &  100   & 7.93   & 0.06   &   DC   &   21   & He         & 0.53   & 0.05   & 15.02 & 0.05 & $-$4.02  & 0.05   & 5.09   & 0.50   &     \\ 
WD0423$+$044  &   48.63  &  0.28 & 2 & 3,8         &   4860  &   70   & 8.22   & 0.04   &   DA   &   17   & H          & 0.72   & 0.04   & 15.57 & 0.03 & $-$4.22  & 0.04   & 8.23   & 0.33   &     \\ 
WD0435$-$088  &  106.04  &  1.21 & 2 & 1,2         &   6290  &  120   & 7.92   & 0.03   &   DQ   &   31   & He($+$C)   & 0.53   & 0.03   & 13.88 & 0.04 & $-$3.61  & 0.04   & 1.86   & 0.14   & \tablenotemark{i}   \\ %WD 0435-088 [log C/He=-6.49]
WD0457$-$004  &   40.15  &  0.23 & 1 & 3           &  11260  &  180   & 8.81   & 0.02   &   DA   &   24   & H          & 1.10   & 0.01   & 13.18 & 0.04 & $-$3.17  & 0.03   & 1.80   & 0.07   & \tablenotemark{c,\rm{g}}   \\ 
WD0511$+$079  &   46.08  &  0.40 & 2 & 3,8         &   6830  &  140   & 8.39   & 0.04   &   DA   &   24   & H          & 0.84   & 0.03   & 14.19 & 0.04 & $-$3.74  & 0.05   & 3.59   & 0.24   &     \\ 
WD0548$-$001  &   89.74  &  0.89 & 2 & 1,2         &   6170  &   70   & 8.20   & 0.02   &   DQP  &   22   & He($+$C)   & 0.70   & 0.02   & 14.36 & 0.04 & $-$3.80  & 0.03   & 3.67   & 0.24   & \tablenotemark{j}   \\ %WD 0548-001 [log C/He=-6.6]
WD0552$-$041  &  156.11  &  0.63 & 2 & 1,2         &   5430  &   90   & 8.49   & 0.03   &   DZ   &   23   & H          & 0.90   & 0.02   & 15.44 & 0.03 & $-$4.20  & 0.04   & 7.34   & 0.36   & \tablenotemark{k}   \\ 
WD0644$+$025  &   54.95  &  0.31 & 2 & 2,3         &   7200  &  100   & 8.61   & 0.02   &   DA   &   24   & H          & 0.99   & 0.01   & 14.37 & 0.03 & $-$3.79  & 0.03   & 3.90   & 0.11   &     \\ 
WD0651$-$398B &   40.74  &  0.73 & 2 & 1,7         &   6360  &  220   & 8.14   & 0.06   &   DA   &   19   & H          & 0.68   & 0.05   & 14.12 & 0.05 & $-$3.70  & 0.07   & 2.66   & 0.52   &     \\ 
WD0651$-$398A &   40.74  &  0.73 & 2 & 1,7         &   7100  &  220   & 8.03   & 0.05   &   DA   &   19   & H          & 0.61   & 0.05   & 13.51 & 0.05 & $-$3.45  & 0.06   & 1.53   & 0.17   &     \\ 
WD0655$-$390  &   58.79  &  0.88 & 1 & 1           &   6310  &  160   & 8.01   & 0.04   &   DA   &   19   & H          & 0.60   & 0.04   & 13.96 & 0.04 & $-$3.64  & 0.05   & 2.01   & 0.24   &     \\ 
WD0659$-$063  &   48.34  &  0.23 & 3 & 1,2,3       &   6590  &  140   & 8.07   & 0.03   &   DA   &   24   & H          & 0.63   & 0.03   & 13.86 & 0.03 & $-$3.60  & 0.04   & 2.01   & 0.18   &     \\ 
WD0708$-$670  &   59.35  &  1.01 & 1 & 1           &   5020  &   80   & 7.99   & 0.04   &   DC   &   19   & He         & 0.56   & 0.03   & 15.09 & 0.05 & $-$4.04  & 0.04   & 5.47   & 0.34   &     \\ 
WD0728$+$642  &   50.81  &  0.30 & 1 & 3           &   5210  &   60   & 7.92   & 0.03   &   DAP  &   22   & H          & 0.53   & 0.03   & 14.75 & 0.03 & $-$3.93  & 0.03   & 3.62   & 0.46   &     \\ 
WD0738$-$172  &  110.59  &  0.43 & 3 & 1,2,7       &   7700  &  210   & 8.05   & 0.03   &   DZA  &   22   & He($+$H,Ca)& 0.61   & 0.03   & 13.28 & 0.03 & $-$3.33  & 0.05   & 1.31   & 0.11   & \tablenotemark{l}   \\ %WD 0738-172 [log H/He=-3.5], [log Ca/He=-10.99]
WD0752$-$676  &  123.30  &  0.89 & 2 & 1,2         &   5620  &   90   & 7.96   & 0.03   &   DA   &   24   & H          & 0.56   & 0.02   & 14.41 & 0.03 & $-$3.82  & 0.04   & 2.61   & 0.26   &     \\ 
WD0802$+$387  &   48.71  &  0.49 & 2 & 3,9         &   4990  &   70   & 8.19   & 0.04   &   DA   &   20   & H          & 0.70   & 0.04   & 15.33 & 0.04 & $-$4.16  & 0.04   & 7.54   & 0.37   &     \\ 
WD0810$+$489  &   59.00  &  0.32 & 1 & 3           &   6440  &  170   & 8.05   & 0.04   &   DC   &   18   & He         & 0.60   & 0.04   & 13.92 & 0.03 & $-$3.64  & 0.05   & 2.09   & 0.31   &     \\ 
WD0816$-$310  &   52.30  &  0.71 & 1 & 1           &   6480  &  290   & 8.22   & 0.07   &   DZ   &   19   & He($+$H,Ca)& 0.71   & 0.06   & 14.02 & 0.04 & $-$3.73  & 0.09   & 3.19   & 0.71   & \tablenotemark{m}   \\ %WD 0816-310 [log H/He=-5.0], [log Ca/He=-9.26]
WD0821$-$669  &   94.71  &  0.54 & 1 & 1           &   5060  &  100   & 8.12   & 0.04   &   DA   &   21   & H          & 0.65   & 0.04   & 15.22 & 0.03 & $-$4.09  & 0.04   & 6.68   & 0.53   &     \\ 
WD0839$-$327  &  117.96  &  1.04 & 2 & 1,2         &   9040  &  190   & 7.77   & 0.03   &   DA   &   24   & H          & 0.47   & 0.02   & 12.22 & 0.04 & $-$2.88  & 0.04   & 0.59   & 0.04   &     \\ 
WD0840$-$136  &   66.48  &  0.92 & 1 & 1           &   4980  &  230   & 7.95   & 0.10   &   DZ   &   21   & He($+$H,Ca)& 0.54   & 0.08   & 14.83 & 0.04 & $-$4.04  & 0.10   & 5.28   & 0.84   & \tablenotemark{n}   \\ %WD 0840-136 [log H/He=-3.7], [log Ca/He=-10.57]
WD0851$-$246  &   38.96  &  0.44 & 2 & 1,7         &   3490  &   80   & 7.89   & 0.05   &   DC   &   32   & He($+$H)   & 0.50   & 0.05   & 16.05 & 0.02 & $-$4.63  & 0.06   & 8.06   & 0.28   &     \\ 
WD0856$-$007  &   54.32  &  0.93 & 1 & 1           &   5240  &   90   & 8.10   & 0.04   &   DC   &   19   & H          & 0.64   & 0.03   & 15.00 & 0.05 & $-$4.02  & 0.04   & 5.62   & 0.62   &     \\ 
WD1008$+$290  &   67.54  &  0.45 & 1 & 3           &   4140  &   40   & 8.00   & 0.04   & DQpecP &   22   & He         & 0.57   & 0.03   & 16.66 & 0.03 & $-$4.38  & 0.03   & 7.29   & 0.22   & \tablenotemark{o}    \\ %WD1008+290 no satisfactory model fit, thus, derived parameters are likely unreliable
WD1016$-$308  &   19.64  &  1.23 & 1 & 1           &  14990  &  960   & 7.92   & 0.09   &   DA   &   21   & H          & 0.57   & 0.07   & 11.15 & 0.14 & $-$2.07  & 0.12   & 0.17   & 0.05   &     \\ 
WD1033$+$714  &   57.01  &  0.61 & 1 & 3           &   4740  &   70   & 8.22   & 0.04   &   DC   &   22   & H          & 0.72   & 0.04   & 15.72 & 0.04 & $-$4.27  & 0.04   & 8.60   & 0.29   &     \\ 
WD1036$-$204  &   70.02  &  0.43 & 2 & 1,3         &   5300  &   80   & 8.32   & 0.03   & DQpecP &   22   & He         & 0.78   & 0.03   & 15.48 & 0.03 & $-$4.14  & 0.04   & 6.52   & 0.19   & \tablenotemark{o}    \\ %WD1036-204 no satisfactory model fit, thus, derived parameters are likely unreliable
WD1105$-$340  &   39.04  &  0.66 & 2 & 1,7         &  13810  &  990   & 8.14   & 0.05   &   DA   &   21   & H          & 0.69   & 0.04   & 11.62 & 0.05 & $-$2.34  & 0.12   & 0.31   & 0.07   &     \\ 
WD1116$-$470  &   58.16  &  0.86 & 1 & 1           &   5810  &  140   & 8.02   & 0.05   &   DC   &   19   & He         & 0.58   & 0.04   & 14.34 & 0.04 & $-$3.81  & 0.05   & 3.19   & 0.57   &     \\ 
WD1124$-$293  &   31.00  &  1.54 & 1 & 1           &   9150  &  220   & 7.99   & 0.06   &   DAZ  &   29   & H          & 0.59   & 0.05   & 12.50 & 0.11 & $-$2.98  & 0.07   & 0.75   & 0.09   &     \\ 
WD1142$-$645  &  215.86  &  0.26 & 4 & 1,2,4,5     &   7880  &  180   & 8.04   & 0.03   &   DQ   &   31   & He($+$C)   & 0.60   & 0.02   & 13.17 & 0.03 & $-$3.28  & 0.05   & 1.21   & 0.09   & \tablenotemark{p}   \\ %WD 1142-645 [log C/He=-5.18]
WD1149$-$272  &   38.05  &  0.97 & 1 & 1           &   6280  &  200   & 7.86   & 0.07   &   DQ   &   21   & He($+$C)   & 0.49   & 0.05   & 13.77 & 0.06 & $-$3.58  & 0.07   & 1.74   & 0.22   & \tablenotemark{q}   \\ %WD 1149-272 [log C/He=-7.15]
WD1202$-$232  &   91.88  &  0.73 & 1 & 1           &   8520  &  170   & 7.89   & 0.03   &   DAZ  &   29   & H          & 0.53   & 0.02   & 12.62 & 0.03 & $-$3.05  & 0.04   & 0.79   & 0.05   &     \\ 
WD1236$-$495  &   65.57  &  0.75 & 2 & 1,2         &  10780  &  270   & 8.59   & 0.03   &   DAV  &   22   & H          & 0.98   & 0.02   & 12.89 & 0.04 & $-$3.08  & 0.05   & 1.43   & 0.15   &     \\ 
WD1237$-$230  &   25.37  &  2.10 & 1 & 1           &   5670  &   90   & 7.29   & 0.11   &   DA   &   24   & H          & 0.26   & 0.05   & 13.56 & 0.18 & $-$3.46  & 0.08   & 1.21   & 0.10   & \tablenotemark{h}   \\ 
WD1242$-$105  &   25.17  &  0.77 & 2 & 1,10        &   7910  &  180   & 7.02   & 0.05   &   DA   &   18   & H          & 0.21   & 0.02   & 11.73 & 0.07 & $-$2.72  & 0.05   & 0.45   & 0.03   & \tablenotemark{h}   \\ % model is based on single star but evidence for duplicity
WD1241$-$798  &   43.45  &  2.02 & 1 & 1           &   5550  &  150   & 7.88   & 0.08   &   DC   &   33   & He         & 0.50   & 0.06   & 14.37 & 0.11 & $-$3.81  & 0.07   & 2.84   & 0.73   &     \\ 
WD1313$-$198  &   43.15  &  0.74 & 1 & 3           &   4640  &   80   & 8.03   & 0.05   &   DZ   &   23   & He($+$H,Ca)& 0.59   & 0.05   & 15.33 & 0.05 & $-$4.20  & 0.05   & 6.58   & 0.36   & \tablenotemark{r}   \\ %WD 1313-198 [log H/He=-5.0], [log Ca/He=-11.25]
WD1314$-$153  &   17.22  &  1.27 & 1 & 1           &  15700  & 2240   & 7.86   & 0.14   &   DA   &   24   & H          & 0.54   & 0.11   & 10.99 & 0.16 & $-$1.95  & 0.24   & 0.13   & 0.10   &     \\ 
WD1327$-$083  &   62.34  &  1.17 & 4 & 2,3,4,11    &  13990  &  660   & 7.94   & 0.04   &   DA   &   24   & H          & 0.58   & 0.03   & 11.30 & 0.04 & $-$2.21  & 0.09   & 0.22   & 0.04   &     \\ 
WD1338$+$052  &   67.01  &  1.00 & 1 & 1           &   4280  &   70   & 7.89   & 0.05   &   DC   &   34   & H          & 0.51   & 0.04   & 15.84 & 0.04 & $-$4.26  & 0.04   & 7.19   & 0.56   &     \\ 
WD1339$-$340  &   47.62  &  0.93 & 1 & 1           &   5230  &   70   & 7.99   & 0.04   &   DA   &   35   & H          & 0.58   & 0.04   & 14.84 & 0.05 & $-$3.96  & 0.04   & 4.41   & 0.65   &     \\ 
WD1444$-$174  &   73.70  &  0.56 & 3 & 1,2,3       &   5040  &   60   & 8.49   & 0.03   &   DC   &   22   & H          & 0.90   & 0.02   & 15.77 & 0.03 & $-$4.33  & 0.03   & 8.60   & 0.14   &     \\ 
WD1447$-$190  &   21.08  &  0.86 & 1 & 1           &   7070  &  220   & 7.18   & 0.07   &   DA   &   27   & H          & 0.24   & 0.03   & 12.42 & 0.09 & $-$3.01  & 0.07   & 0.68   & 0.06   & \tablenotemark{h}   \\ 
WD1532$+$129  &   52.35  &  0.72 & 1 & 3           &   5430  &   70   & 7.90   & 0.03   &   DZ   &   36   & He($+$H,Ca)& 0.51   & 0.03   & 14.29 & 0.03 & $-$3.86  & 0.03   & 3.36   & 0.35   & \tablenotemark{s}   \\ %WD 1532+129 [log H/He=-5.0], [log Ca/He=-9.38]
WD1620$-$391  &   78.15  &  0.36 & 5 & 1,2,4,11,12 &  23280  & 1760   & 8.00   & 0.05   &   DA   &   24   & H          & 0.63   & 0.04   & 10.50 & 0.03 & $-$1.34  & 0.13   & 0.03   & 0.02   &     \\ 
WD1630$+$089  &   77.62  &  1.32 & 1 & 1           &   5670  &   60   & 8.07   & 0.03   &   DA   &   34   & H          & 0.63   & 0.03   & 14.53 & 0.05 & $-$3.86  & 0.03   & 3.20   & 0.32   &     \\ 
WD1708$-$147  &   43.56  &  0.54 & 2 & 2,3         &   9280  &  370   & 7.93   & 0.06   &   DQ   &   31   & He($+$C)   & 0.54   & 0.05   & 12.52 & 0.03 & $-$2.93  & 0.08   & 0.69   & 0.10   & \tablenotemark{t}   \\ %WD 1708-147 [log C/He=-3.91]
WD1743$-$545  &   74.04  &  1.08 & 1 & 1           &   4530  &  120   & 7.97   & 0.06   &   DC   &   33   & H          & 0.56   & 0.05   & 15.63 & 0.04 & $-$4.21  & 0.06   & 7.21   & 0.68   &     \\ 
WD1756$+$143  &   47.65  &  0.27 & 2 & 1,3         &   5440  &   70   & 8.01   & 0.04   &   DA   &   37   & H          & 0.59   & 0.03   & 14.66 & 0.03 & $-$3.90  & 0.03   & 3.50   & 0.51   &     \\ 
WD1814$+$134  &   66.42  &  0.26 & 3 & 1,3,13      &   5020  &   60   & 7.94   & 0.03   &   DA   &   37   & H          & 0.55   & 0.03   & 14.97 & 0.03 & $-$4.01  & 0.03   & 4.83   & 0.53   &     \\ 
WD1817$-$598  &   34.07  &  0.59 & 1 & 1           &   4950  &  130   & 7.44   & 0.08   &   DC   &   19   & H          & 0.30   & 0.05   & 14.51 & 0.05 & $-$3.79  & 0.06   & 2.11   & 0.32   &     \\ 
WD1821$-$131  &   53.58  &  0.59 & 1 & 3           &   5930  &  130   & 7.97   & 0.05   &   DAZ  &   29   & H          & 0.57   & 0.05   & 14.21 & 0.03 & $-$3.73  & 0.05   & 2.21   & 0.30   &     \\ 
WD1829$+$547  &   58.38  &  0.36 & 2 & 2,3         &   6330  &  120   & 8.31   & 0.04   &   DXP  &   22   & He         & 0.78   & 0.03   & 14.36 & 0.03 & $-$3.83  & 0.04   & 4.01   & 0.31   &     \\ 
WD1919$-$362  &   26.74  &  1.16 & 1 & 1           &  23360  & 7640   & 8.17   & 0.09   &   DB   &   19   & He         & 0.70   & 0.08   & 10.74 & 0.10 & $-$1.46  & 0.49   & 0.05   & 0.18   &     \\ 
WD1917$-$077  &   95.84  &  0.40 & 4 & 1,2,4,5     &  11220  &  300   & 8.15   & 0.03   &   DBQA &   22   & He         & 0.67   & 0.02   & 12.22 & 0.03 & $-$2.73  & 0.05   & 0.57   & 0.05   &     \\ 
WD2028$-$171  &   44.22  &  0.54 & 1 & 3           &   5640  &   90   & 8.03   & 0.04   &   DAZ  &   33   & H          & 0.60   & 0.03   & 14.51 & 0.03 & $-$3.85  & 0.04   & 2.96   & 0.39   &     \\ 
WD2035$-$369  &   31.31  &  1.01 & 1 & 1           &   9610  &  300   & 8.05   & 0.06   &   DA   &   21   & H          & 0.63   & 0.05   & 12.41 & 0.08 & $-$2.93  & 0.07   & 0.72   & 0.09   &     \\ 
WD2047$+$372  &   58.49  &  0.28 & 2 & 3,8         &  14600  &  590   & 8.33   & 0.03   &   DA   &   24   & H          & 0.82   & 0.02   & 11.84 & 0.03 & $-$2.37  & 0.07   & 0.36   & 0.05   &     \\ 
WD2057$-$493  &   75.42  &  0.74 & 2 & 1,7         &   5320  &   60   & 8.09   & 0.03   &   DA   &   33   & H          & 0.64   & 0.03   & 14.88 & 0.04 & $-$3.99  & 0.03   & 5.03   & 0.48   &     \\ 
WD2105$-$820  &   64.81  &  1.39 & 2 & 1,2         &   9820  &  240   & 8.29   & 0.04   &   DAZH &   22   & H          & 0.78   & 0.03   & 12.68 & 0.06 & $-$3.04  & 0.05   & 0.98   & 0.09   &     \\ 
WD2117$+$539  &   57.56  &  0.53 & 3 & 2,3,5       &  15250  &  660   & 7.94   & 0.03   &   DA   &   24   & H          & 0.58   & 0.03   & 11.16 & 0.03 & $-$2.05  & 0.08   & 0.17   & 0.03   &     \\ 
WD2118$-$388  &   43.56  &  1.32 & 1 & 1           &   5150  &  110   & 7.86   & 0.06   &   DC   &   19   & He         & 0.49   & 0.05   & 14.77 & 0.07 & $-$3.93  & 0.06   & 4.01   & 0.61   &     \\ 
WD2119$+$040  &   41.19  &  0.52 & 1 & 3           &   4970  &   70   & 7.80   & 0.04   &   DA   &   34   & H          & 0.47   & 0.03   & 14.85 & 0.04 & $-$3.95  & 0.04   & 3.66   & 0.48   &     \\ 
WD2133$-$135  &   40.56  &  1.28 & 1 & 1           &  10060  &  270   & 7.69   & 0.05   &   DA   &   19   & H          & 0.44   & 0.03   & 11.72 & 0.07 & $-$2.65  & 0.06   & 0.41   & 0.04   &     \\ 
WD2159$-$754  &   50.23  &  1.22 & 1 & 1           &   8900  &  320   & 8.59   & 0.05   &   DA   &   24   & H          & 0.97   & 0.04   & 13.54 & 0.06 & $-$3.41  & 0.07   & 2.39   & 0.27   &     \\ 
WD2211$-$392  &   53.36  &  1.05 & 2 & 1,14        &   6120  &  160   & 8.33   & 0.05   &   DA   &   21   & H          & 0.80   & 0.04   & 14.55 & 0.05 & $-$3.88  & 0.06   & 4.27   & 0.39   &     \\ 
WD2215$+$368  &   49.19  &  0.28 & 1 & 3           &   4530  &   60   & 7.98   & 0.04   &   DC   &   27   & H          & 0.56   & 0.04   & 15.62 & 0.03 & $-$4.21  & 0.04   & 7.26   & 0.44   &     \\ 
WD2216$-$657  &   38.99  &  1.52 & 1 & 1           &   9770  &  660   & 8.09   & 0.10   &   DZ   &   38   & He($+$H,Ca)& 0.63   & 0.09   & 12.50 & 0.09 & $-$2.93  & 0.13   & 0.75   & 0.19   & \tablenotemark{u}   \\ %WD 2216-657 [log H/He=-5.0], [log Ca/He=-8.63]
WD2226$-$754B &   65.27  &  0.99 & 2 & 1,7         &   4200  &   70   & 7.89   & 0.05   &   DC   &   39   & H          & 0.51   & 0.04   & 15.95 & 0.04 & $-$4.30  & 0.04   & 7.41   & 0.52   &     \\ 
WD2226$-$754A &   65.27  &  0.99 & 2 & 1,7         &   4410  &   60   & 7.87   & 0.05   &   DC   &   39   & H          & 0.50   & 0.04   & 15.63 & 0.04 & $-$4.20  & 0.04   & 6.50   & 0.55   &     \\ 
WD2251$-$070  &  117.01  &  0.81 & 2 & 1,2         &   4000  &  200   & 7.92   & 0.01   &   DZ   &   23   & He($+$Ca)  & 0.52   & 0.01   & 16.04 & 0.03 & $-$4.40  & 0.01   & 7.13   & 0.08   & \tablenotemark{v}   \\ %WD 2215-070 lower Teff limit of models (see S09)
WD2307$-$691  &   47.51  &  0.19 & 2 & 4,15        &  10910  &  470   & 7.93   & 0.06   &   DB   &   33   & He         & 0.54   & 0.05   & 11.96 & 0.03 & $-$2.65  & 0.08   & 0.45   & 0.07   &     \\ 
WD2326$+$049  &   56.99  &  0.39 & 2 & 2,3         &  11240  &  360   & 8.00   & 0.03   &   DAZV & 40,41  & H          & 0.60   & 0.03   & 11.82 & 0.03 & $-$2.62  & 0.06   & 0.44   & 0.04   &     \\ 
WD2341$+$322  &   53.24  &  0.40 & 3 & 2,3,4       &  13000  &   40   & 8.02   & 0.01   &   DA   &   24   & H          & 0.62   & 0.01   & 11.55 & 0.04 & $-$2.38  & 0.01   & 0.31   & 0.01   & \tablenotemark{c,\rm{g}}   \\ 
WD2352$+$401  &   45.12  &  0.36 & 2 & 2,3         &   7820  &  180   & 8.04   & 0.04   &   DQ   &   31   & He($+$C)   & 0.60   & 0.03   & 13.21 & 0.03 & $-$3.30  & 0.05   & 1.24   & 0.10   & \tablenotemark{w}   \\ %WD 2352+401 [log C/He=-5.14]

\enddata

\tablenotetext{a}{The adopted parallaxes are weighted means in cases
  of multiple parallax determinations for a system.  Model parameters
  were determined using these values.  The Ref.~column (4) identifies
  the source(s) of each parallax.}
\tablenotetext{b}{WD cooling age only, not including main-sequence
  lifetime.}
\tablenotetext{c}{$M_V$ is determined from the best atmospheric model
  fit given that no apparent magnitude was measured in the V-band.}
\tablenotetext{d}{No optical $BVRI$ photometry was obtained, thus, the
  SED was derived from standardized SDSS $gri$ taken at the NOFS 1.3-m
  telescope on a photometric night.  Photometric values are 15.42,
  15.27, and 15.24 for $gri$, respectively.} %WD 0008+424
\tablenotetext{e}{The best fit atmospheric model included [log
    He/H=-1.21].} %WD 0038-226 
\tablenotetext{f}{The best fit atmospheric model included [log
    H/He=-3.5], [log Ca/He=-10.21].} %WD 0046+051
\tablenotetext{g}{No optical $BVRI$ photometry was obtained, thus,
    the SED was derived from SDSS $ugriz$ photometry extracted from
    DR12.}
\tablenotetext{h}{Physical parameters are based on a single WD;
  however, there is evidence that this object is an unresolved binary
  and thus, a single star model does not accurately characterize the
  system.}
\tablenotetext{i}{The best fit atmospheric model included [log
    C/He=$-$6.49].} %WD 0435-088 
\tablenotetext{j}{The best fit atmospheric model included [log
    C/He=$-$6.6].} %WD 0548-001 
\tablenotetext{k}{While no Balmer lines are present in the spectra, as
  pointed out by \citet{2012ApJS..199...29G}, the Ca H \& K lines are
  too sharp for a He-dominated atmosphere and thus, a pure-H model was
  adopted.}  
\tablenotetext{l}{The best fit atmospheric model included [log
    H/He=$-$3.5], [log Ca/He=$-$10.99].} %WD 0738-172 
\tablenotetext{m}{The best fit atmospheric model included [log
    H/He=$-$5.0], [log Ca/He=$-$9.26].} %WD 0816-310 
\tablenotetext{n}{The best fit atmospheric model included [log
    H/He=$-$3.7], [log Ca/He=$-$10.57].} %WD 0840-136 
\tablenotetext{o}{No satisfactory model fit was obtained, thus,
  derived parameters are likely unreliable.} %WD1008+290 & WD1036-204
\tablenotetext{p}{The best fit atmospheric model included [log
    C/He=$-$5.18].} %WD 1142-645 
\tablenotetext{q}{The best fit atmospheric model included [log
    C/He=$-$7.15].} %WD 1149-272 
\tablenotetext{r}{The best fit atmospheric model included [log
    H/He=$-$5.0], [log Ca/He=$-$11.25].} %WD 1313-198
\tablenotetext{s}{The best fit atmospheric model included [log
    H/He=$-$5.0], [log Ca/He=$-$9.38].} %WD 1532+129 
\tablenotetext{t}{The best fit atmospheric model included [log
    C/He=$-$3.91].} %WD 1708-147 
\tablenotetext{u}{The best fit atmospheric model included [log
    H/He=$-$5.0], [log Ca/He=$-$8.63].} %WD 2216-657 
\tablenotetext{v}{Effective temperature is the limit of the model grid
  and for which additional pressure effects in this regime are not
  accounted.} %WD 2215-070
\tablenotetext{w}{The best fit atmospheric model included [log
    C/He=$-$5.14].} %WD 2352+401 

\tablerefs{
(1) this work (CTIOPI) $\pi$,
(2) YPC \citep{1995gcts.book.....V} $\pi$,
(3) this work (NOFS) $\pi$,
(4) {\it Hipparcos} \citep{2007ASSL..350.....V} $\pi$,
(5) \citet{2016A&A...595A...4L} TGAS $\pi$,
(6) \citet{2003A&A...404..317S} $\pi$,
(7) this work (CTIOPI) companion $\pi$,
(8) \citet{2009AJ....137..402G} $\pi$,
(9) \citet{2015MNRAS.449.3966G} $\pi$,
(10) \citet{2015AJ....149..176D} $\pi$,
(11) YPC \citep{1995gcts.book.....V} companion $\pi$,
(12) {\it Hipparcos} \citep{2007ASSL..350.....V} companion $\pi$,
(13) \citet{2009AJ....137.4109L} $\pi$,
(14) \citet{2007A&A...470..387D} $\pi$,
(15) \citet{2016A&A...595A...4L} TGAS companion $\pi$,
(16) \citet{2004A&A...423.1081A},
(17) \citet{1997ApJS..108..339B},
(18) \citet{2004AJ....127.1702K},
(19) \citet{2008AJ....136..899S},
(20) \citet{2015ApJS..219...19L},
(21) \citet{2007AJ....134..252S},
(22) \citet{2012ApJS..199...29G},
(23) \citet{2007ApJ...663.1291D},
(24) \citet{2011ApJ...743..138G},
(25) \citet{2001MNRAS.328..203S},
(26) \citet{2010AIPC.1273..488D},
(27) \citet{2006ApJ...643..402K},
(28) \citet{2001Sci...292..698O},
(29) \citet{2003ApJ...596..477Z},
(30) \citet{2011MNRAS.413.2559F},
(31) \citet{2005ApJ...627..404D},
(32) \citet{2001ApJ...558..761R},
(33) this work spectroscopy,
(34) \citet{2012AJ....143..103S},
(35) \citet{2005ApJ...633L.121L},
(36) \citet{2011A&A...530A.114K},
(37) \citet{2003AJ....125.1598L},
(38) \citet{2005A&A...432.1025K},
(39) \citet{2002ApJ...565..539S},
(40) \citet{1997A&A...320L..57K},
(41) \citet{1975ApJ...200L..89M}.
}

\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% TABLE: WD1242-105 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{p{1.9in}r@{ $\pm$ }l}
\tabletypesize{\small}
\tablecaption{WD1242$-$105 Vital Parameters
\label{tab:wd1242_vitals}}
\tablewidth{0pt}
\tablehead{
%  \multicolumn{3}{c}{Astrometric Results}}
%
  \multicolumn{3}{c}{Spectroscopic Results}}
\startdata

Period (days)\dotfill                   &  0.11885  &  0.00056   \\
$q$\dotfill                             &  0.685    &  0.013     \\
K1 (km s$^{\rm -1}$)\dotfill             &  184.6    &  2.3       \\
K2 (km s$^{\rm -1}$)\dotfill             &  126.5    &  1.9       \\
$\gamma$1 (km s$^{\rm -1}$)\dotfill      &  28.3     &  1.7       \\
$\gamma$2 (km s$^{\rm -1}$)\dotfill      &  44.8     &  1.9       \\
$\Delta\gamma$ (km s$^{\rm -1}$)\dotfill &  16.5     &  2.2     

\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%% TABLE: 25 PC WD PARALLAX CONTRIBUTIONS %%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{p{3.0in}ccc}
\tabletypesize{\small}
\tablecaption{Contributions to the 25 pc WD Sample
\label{tab:contributions}}
\tablewidth{0pt}
\tablehead{
  \colhead{Parallax Program}         &
  \colhead{All $\pi$}                &
  \colhead{$\pi_{\rm err} \le$ 10\%} &
  \colhead{Refs.}} 

\startdata

Yale Parallax Catalog                &   104  & ~91  &  1       \\
{\it Hipparcos}                      &   ~~5  & ~~5  & 2,3,4,5  \\
Torino Observatory Parallax Program  &   ~~2  & ~~2  &  6       \\
Ducourant and Collaborators          &   ~~1  & ~~1  &  7       \\
\tableline
\\[-9pt]
~~~~Pre-2009 Sample & 112 & ~99  &               \\\\

Allegheny Observatory Parallax Program & ~~4 & ~~4  &  8  \\
L{\'e}pine and Collaborators           & ~~2 & ~~2  &  9  \\
Gianninas and Collaborators            & ~~1 & ~~1  & 10  \\
TGAS                                   & ~~2 & ~~2  & 11  \\
{\it Hipparcos} Companion              & ~~1 & ~~1  & 12  \\
CTIOPI                                 & ~47 & ~47  & 12,13  \\
NOFS                                   & ~20 & ~20  & 12  \\
CTIOPI and NOFS                        & ~~3 & ~~3  & 12  \\
\tableline
\\[-9pt]
~~~~Total                              & 183\tablenotemark{a} & 179  &     \\

\enddata

\tablenotetext{a}{As poor trigonometric parallax determinations, i.e.,
  parallax error $>$ 10\%, are updated with robust determinations, their
  counts are removed from this total.  At present, only four WD systems
  still have poorly constrained parallaxes.}

\tablerefs{
(1) \citealt{1995gcts.book.....V}, 
(2) \citealt{2007ASSL..350.....V},
%(2) \citealt{2007hnrr.book.....V},
(3) \citealt{2004ApJS..150..455G}, (4) \citealt{2005MNRAS.361L..15M}, 
(5) \citealt{2006A&A...456.1165C}, (6) \citealt{2003A&A...404..317S},
(7) \citealt{2007A&A...470..387D}, 
(8) \citealt{2009AJ....137..402G},
(9) \citealt{2009AJ....137.4109L},
(10) \citealt{2015MNRAS.449.3966G},
(11) \citealt{2016A&A...595A...4L},
(12) this work,
(13) \citealt{2009AJ....137.4547S}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE: SKY COUNTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{p{1.8in}cc}
\tabletypesize{\small}
\tablecaption{25 pc WD Sky Distribution
\label{tab:skydist}}
\tablewidth{0pt}
\tablehead{
  \multicolumn{1}{c}{Declination}    &
  \multicolumn{1}{c}{\# of}          &
  \multicolumn{1}{c}{\# of New}      \\

  \multicolumn{1}{c}{Range}          &
  \multicolumn{1}{c}{Systems}        &       
  \multicolumn{1}{c}{Systems}}       

\startdata

$+$90$^\circ$ to $+$30$^\circ$\dotfill        &       33   &  ~9  \\
$+$30$^\circ$ to $+$00$^\circ$\dotfill        &       37   &  11  \\
~~~Total (North)\dotfill      &\multicolumn{2}{c}{\bf 90}  \\[5pt]
$-$00$^\circ$ to $-$30$^\circ$\dotfill        &       28   &  13  \\
$-$30$^\circ$ to $-$90$^\circ$\dotfill        &       28   &  20  \\
~~~Total (South)\dotfill      &\multicolumn{2}{c}{\bf 89}  \\[3pt]

\enddata

\end{deluxetable}
